On the Energy of Semi-Coherent Intercrystalline Interfaces

We develop an approach, in the spirit of Lauteri and Luckhaus (arXiv:1608.06155), to estimating the energy of semi-coherent interfaces between two crystals with different lattice spacings. Unlike classical approaches in physics and engineering, in this framework neither the geometry nor the location of the defects is prescribed \emph{a priori}; instead, both are optimized as part of the variational problem. Within this general geometric setting we prove matching upper and lower bounds of order $\beta \vert \log \beta \vert$ in the lattice misfit $\beta$, thus recovering the van der Merwe law for semi-coherent interfaces, the analog of the Read--Shockley scaling for grain boundaries

==> FIG1.tex <==
	\begin{figure}[ht]
		\centering
		\begin{tikzpicture}[scale=1.25,line width=.35pt,>=latex]
			\begin{scope}[xshift=0.0cm]
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-1.0000) (-1.0000,-0.9833) (-1.0000,-0.9667) (-1.0000,-0.9500) (-1.0000,-0.9333) (-1.0000,-0.9167) (-1.0000,-0.9000) (-1.0000,-0.8833) (-1.0000,-0.8667) (-1.0000,-0.8500) (-1.0000,-0.8333) (-1.0000,-0.8167) (-1.0000,-0.8000) (-1.0000,-0.7833) (-1.0000,-0.7667) (-1.0000,-0.7500) (-1.0000,-0.7333) (-1.0000,-0.7167) (-1.0000,-0.7000) (-1.0000,-0.6833) (-1.0000,-0.6667) (-1.0000,-0.6500) (-1.0000,-0.6333) (-1.0000,-0.6167) (-1.0000,-0.6000) (-1.0000,-0.5833) (-1.0000,-0.5667) (-1.0000,-0.5500) (-1.0000,-0.5333) (-1.0000,-0.5167) (-1.0000,-0.5000) (-1.0000,-0.4833) (-1.0000,-0.4667) (-1.0000,-0.4500) (-1.0000,-0.4333) (-1.0000,-0.4167) (-1.0000,-0.4000) (-1.0000,-0.3833) (-1.0000,-0.3667) (-1.0000,-0.3500) (-1.0000,-0.3333) (-1.0000,-0.3167) (-1.0000,-0.3000) (-1.0000,-0.2833) (-1.0000,-0.2667) (-1.0000,-0.2500) (-1.0000,-0.2333) (-1.0000,-0.2167) (-1.0000,-0.2000) (-1.0000,-0.1833) (-1.0000,-0.1667) (-1.0000,-0.1500) (-1.0000,-0.1333) (-1.0000,-0.1167) (-1.0000,-0.1000) (-1.0000,-0.0833) (-1.0000,-0.0667) (-1.0000,-0.0500) (-1.0000,-0.0333) (-1.0000,-0.0167) (-1.0000,0.0000) (-1.0000,0.0167) (-1.0000,0.0333) (-1.0000,0.0500) (-1.0000,0.0667) (-1.0000,0.0833) (-1.0000,0.1000) (-1.0000,0.1167) (-1.0000,0.1333) (-1.0000,0.1500) (-1.0000,0.1667) (-1.0000,0.1833) (-1.0000,0.2000) (-1.0000,0.2167) (-1.0000,0.2333) (-1.0000,0.2500) (-1.0000,0.2667) (-1.0000,0.2833) (-1.0000,0.3000) (-1.0000,0.3167) (-1.0000,0.3333) (-1.0000,0.3500) (-1.0000,0.3667) (-1.0000,0.3833) (-1.0000,0.4000) (-1.0000,0.4167) (-1.0000,0.4333) (-1.0000,0.4500) (-1.0000,0.4667) (-1.0000,0.4833) (-1.0000,0.5000) (-1.0000,0.5167) (-1.0000,0.5333) (-1.0000,0.5500) (-1.0000,0.5667) (-1.0000,0.5833) (-1.0000,0.6000) (-1.0000,0.6167) (-1.0000,0.6333) (-1.0000,0.6500) (-1.0000,0.6667) (-1.0000,0.6833) (-1.0000,0.7000) (-1.0000,0.7167) (-1.0000,0.7333) (-1.0000,0.7500) (-1.0000,0.7667) (-1.0000,0.7833) (-1.0000,0.8000) (-1.0000,0.8167) (-1.0000,0.8333) (-1.0000,0.8500) (-1.0000,0.8667) (-1.0000,0.8833) (-1.0000,0.9000) (-1.0000,0.9167) (-1.0000,0.9333) (-1.0000,0.9500) (-1.0000,0.9667) (-1.0000,0.9833) (-1.0000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.7500,-1.0000) (-0.7500,-0.9833) (-0.7500,-0.9667) (-0.7500,-0.9500) (-0.7500,-0.9333) (-0.7500,-0.9167) (-0.7500,-0.9000) (-0.7500,-0.8833) (-0.7500,-0.8667) (-0.7500,-0.8500) (-0.7500,-0.8333) (-0.7500,-0.8167) (-0.7500,-0.8000) (-0.7500,-0.7833) (-0.7500,-0.7667) (-0.7500,-0.7500) (-0.7500,-0.7333) (-0.7500,-0.7167) (-0.7500,-0.7000) (-0.7500,-0.6833) (-0.7500,-0.6667) (-0.7500,-0.6500) (-0.7500,-0.6333) (-0.7500,-0.6167) (-0.7500,-0.6000) (-0.7500,-0.5833) (-0.7500,-0.5667) (-0.7500,-0.5500) (-0.7500,-0.5333) (-0.7500,-0.5167) (-0.7500,-0.5000) (-0.7500,-0.4833) (-0.7500,-0.4667) (-0.7500,-0.4500) (-0.7500,-0.4333) (-0.7500,-0.4167) (-0.7500,-0.4000) (-0.7500,-0.3833) (-0.7500,-0.3667) (-0.7500,-0.3500) (-0.7500,-0.3333) (-0.7500,-0.3167) (-0.7500,-0.3000) (-0.7500,-0.2833) (-0.7500,-0.2667) (-0.7500,-0.2500) (-0.7500,-0.2333) (-0.7500,-0.2167) (-0.7500,-0.2000) (-0.7500,-0.1833) (-0.7500,-0.1667) (-0.7500,-0.1500) (-0.7500,-0.1333) (-0.7500,-0.1167) (-0.7500,-0.1000) (-0.7500,-0.0833) (-0.7500,-0.0667) (-0.7500,-0.0500) (-0.7500,-0.0333) (-0.7500,-0.0167) (-0.7500,0.0000) (-0.7500,0.0167) (-0.7500,0.0333) (-0.7500,0.0500) (-0.7500,0.0667) (-0.7500,0.0833) (-0.7500,0.1000) (-0.7500,0.1167) (-0.7500,0.1333) (-0.7500,0.1500) (-0.7500,0.1667) (-0.7500,0.1833) (-0.7500,0.2000) (-0.7500,0.2167) (-0.7500,0.2333) (-0.7500,0.2500) (-0.7500,0.2667) (-0.7500,0.2833) (-0.7500,0.3000) (-0.7500,0.3167) (-0.7500,0.3333) (-0.7500,0.3500) (-0.7500,0.3667) (-0.7500,0.3833) (-0.7500,0.4000) (-0.7500,0.4167) (-0.7500,0.4333) (-0.7500,0.4500) (-0.7500,0.4667) (-0.7500,0.4833) (-0.7500,0.5000) (-0.7500,0.5167) (-0.7500,0.5333) (-0.7500,0.5500) (-0.7500,0.5667) (-0.7500,0.5833) (-0.7500,0.6000) (-0.7500,0.6167) (-0.7500,0.6333) (-0.7500,0.6500) (-0.7500,0.6667) (-0.7500,0.6833) (-0.7500,0.7000) (-0.7500,0.7167) (-0.7500,0.7333) (-0.7500,0.7500) (-0.7500,0.7667) (-0.7500,0.7833) (-0.7500,0.8000) (-0.7500,0.8167) (-0.7500,0.8333) (-0.7500,0.8500) (-0.7500,0.8667) (-0.7500,0.8833) (-0.7500,0.9000) (-0.7500,0.9167) (-0.7500,0.9333) (-0.7500,0.9500) (-0.7500,0.9667) (-0.7500,0.9833) (-0.7500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.5000,-1.0000) (-0.5000,-0.9833) (-0.5000,-0.9667) (-0.5000,-0.9500) (-0.5000,-0.9333) (-0.5000,-0.9167) (-0.5000,-0.9000) (-0.5000,-0.8833) (-0.5000,-0.8667) (-0.5000,-0.8500) (-0.5000,-0.8333) (-0.5000,-0.8167) (-0.5000,-0.8000) (-0.5000,-0.7833) (-0.5000,-0.7667) (-0.5000,-0.7500) (-0.5000,-0.7333) (-0.5000,-0.7167) (-0.5000,-0.7000) (-0.5000,-0.6833) (-0.5000,-0.6667) (-0.5000,-0.6500) (-0.5000,-0.6333) (-0.5000,-0.6167) (-0.5000,-0.6000) (-0.5000,-0.5833) (-0.5000,-0.5667) (-0.5000,-0.5500) (-0.5000,-0.5333) (-0.5000,-0.5167) (-0.5000,-0.5000) (-0.5000,-0.4833) (-0.5000,-0.4667) (-0.5000,-0.4500) (-0.5000,-0.4333) (-0.5000,-0.4167) (-0.5000,-0.4000) (-0.5000,-0.3833) (-0.5000,-0.3667) (-0.5000,-0.3500) (-0.5000,-0.3333) (-0.5000,-0.3167) (-0.5000,-0.3000) (-0.5000,-0.2833) (-0.5000,-0.2667) (-0.5000,-0.2500) (-0.5000,-0.2333) (-0.5000,-0.2167) (-0.5000,-0.2000) (-0.5000,-0.1833) (-0.5000,-0.1667) (-0.5000,-0.1500) (-0.5000,-0.1333) (-0.5000,-0.1167) (-0.5000,-0.1000) (-0.5000,-0.0833) (-0.5000,-0.0667) (-0.5000,-0.0500) (-0.5000,-0.0333) (-0.5000,-0.0167) (-0.5000,0.0000) (-0.5000,0.0167) (-0.5000,0.0333) (-0.5000,0.0500) (-0.5000,0.0667) (-0.5000,0.0833) (-0.5000,0.1000) (-0.5000,0.1167) (-0.5000,0.1333) (-0.5000,0.1500) (-0.5000,0.1667) (-0.5000,0.1833) (-0.5000,0.2000) (-0.5000,0.2167) (-0.5000,0.2333) (-0.5000,0.2500) (-0.5000,0.2667) (-0.5000,0.2833) (-0.5000,0.3000) (-0.5000,0.3167) (-0.5000,0.3333) (-0.5000,0.3500) (-0.5000,0.3667) (-0.5000,0.3833) (-0.5000,0.4000) (-0.5000,0.4167) (-0.5000,0.4333) (-0.5000,0.4500) (-0.5000,0.4667) (-0.5000,0.4833) (-0.5000,0.5000) (-0.5000,0.5167) (-0.5000,0.5333) (-0.5000,0.5500) (-0.5000,0.5667) (-0.5000,0.5833) (-0.5000,0.6000) (-0.5000,0.6167) (-0.5000,0.6333) (-0.5000,0.6500) (-0.5000,0.6667) (-0.5000,0.6833) (-0.5000,0.7000) (-0.5000,0.7167) (-0.5000,0.7333) (-0.5000,0.7500) (-0.5000,0.7667) (-0.5000,0.7833) (-0.5000,0.8000) (-0.5000,0.8167) (-0.5000,0.8333) (-0.5000,0.8500) (-0.5000,0.8667) (-0.5000,0.8833) (-0.5000,0.9000) (-0.5000,0.9167) (-0.5000,0.9333) (-0.5000,0.9500) (-0.5000,0.9667) (-0.5000,0.9833) (-0.5000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.2500,-1.0000) (-0.2500,-0.9833) (-0.2500,-0.9667) (-0.2500,-0.9500) (-0.2500,-0.9333) (-0.2500,-0.9167) (-0.2500,-0.9000) (-0.2500,-0.8833) (-0.2500,-0.8667) (-0.2500,-0.8500) (-0.2500,-0.8333) (-0.2500,-0.8167) (-0.2500,-0.8000) (-0.2500,-0.7833) (-0.2500,-0.7667) (-0.2500,-0.7500) (-0.2500,-0.7333) (-0.2500,-0.7167) (-0.2500,-0.7000) (-0.2500,-0.6833) (-0.2500,-0.6667) (-0.2500,-0.6500) (-0.2500,-0.6333) (-0.2500,-0.6167) (-0.2500,-0.6000) (-0.2500,-0.5833) (-0.2500,-0.5667) (-0.2500,-0.5500) (-0.2500,-0.5333) (-0.2500,-0.5167) (-0.2500,-0.5000) (-0.2500,-0.4833) (-0.2500,-0.4667) (-0.2500,-0.4500) (-0.2500,-0.4333) (-0.2500,-0.4167) (-0.2500,-0.4000) (-0.2500,-0.3833) (-0.2500,-0.3667) (-0.2500,-0.3500) (-0.2500,-0.3333) (-0.2500,-0.3167) (-0.2500,-0.3000) (-0.2500,-0.2833) (-0.2500,-0.2667) (-0.2500,-0.2500) (-0.2500,-0.2333) (-0.2500,-0.2167) (-0.2500,-0.2000) (-0.2500,-0.1833) (-0.2500,-0.1667) (-0.2500,-0.1500) (-0.2500,-0.1333) (-0.2500,-0.1167) (-0.2500,-0.1000) (-0.2500,-0.0833) (-0.2500,-0.0667) (-0.2500,-0.0500) (-0.2500,-0.0333) (-0.2500,-0.0167) (-0.2500,0.0000) (-0.2500,0.0167) (-0.2500,0.0333) (-0.2500,0.0500) (-0.2500,0.0667) (-0.2500,0.0833) (-0.2500,0.1000) (-0.2500,0.1167) (-0.2500,0.1333) (-0.2500,0.1500) (-0.2500,0.1667) (-0.2500,0.1833) (-0.2500,0.2000) (-0.2500,0.2167) (-0.2500,0.2333) (-0.2500,0.2500) (-0.2500,0.2667) (-0.2500,0.2833) (-0.2500,0.3000) (-0.2500,0.3167) (-0.2500,0.3333) (-0.2500,0.3500) (-0.2500,0.3667) (-0.2500,0.3833) (-0.2500,0.4000) (-0.2500,0.4167) (-0.2500,0.4333) (-0.2500,0.4500) (-0.2500,0.4667) (-0.2500,0.4833) (-0.2500,0.5000) (-0.2500,0.5167) (-0.2500,0.5333) (-0.2500,0.5500) (-0.2500,0.5667) (-0.2500,0.5833) (-0.2500,0.6000) (-0.2500,0.6167) (-0.2500,0.6333) (-0.2500,0.6500) (-0.2500,0.6667) (-0.2500,0.6833) (-0.2500,0.7000) (-0.2500,0.7167) (-0.2500,0.7333) (-0.2500,0.7500) (-0.2500,0.7667) (-0.2500,0.7833) (-0.2500,0.8000) (-0.2500,0.8167) (-0.2500,0.8333) (-0.2500,0.8500) (-0.2500,0.8667) (-0.2500,0.8833) (-0.2500,0.9000) (-0.2500,0.9167) (-0.2500,0.9333) (-0.2500,0.9500) (-0.2500,0.9667) (-0.2500,0.9833) (-0.2500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.2500,-1.0000) (0.2500,-0.9833) (0.2500,-0.9667) (0.2500,-0.9500) (0.2500,-0.9333) (0.2500,-0.9167) (0.2500,-0.9000) (0.2500,-0.8833) (0.2500,-0.8667) (0.2500,-0.8500) (0.2500,-0.8333) (0.2500,-0.8167) (0.2500,-0.8000) (0.2500,-0.7833) (0.2500,-0.7667) (0.2500,-0.7500) (0.2500,-0.7333) (0.2500,-0.7167) (0.2500,-0.7000) (0.2500,-0.6833) (0.2500,-0.6667) (0.2500,-0.6500) (0.2500,-0.6333) (0.2500,-0.6167) (0.2500,-0.6000) (0.2500,-0.5833) (0.2500,-0.5667) (0.2500,-0.5500) (0.2500,-0.5333) (0.2500,-0.5167) (0.2500,-0.5000) (0.2500,-0.4833) (0.2500,-0.4667) (0.2500,-0.4500) (0.2500,-0.4333) (0.2500,-0.4167) (0.2500,-0.4000) (0.2500,-0.3833) (0.2500,-0.3667) (0.2500,-0.3500) (0.2500,-0.3333) (0.2500,-0.3167) (0.2500,-0.3000) (0.2500,-0.2833) (0.2500,-0.2667) (0.2500,-0.2500) (0.2500,-0.2333) (0.2500,-0.2167) (0.2500,-0.2000) (0.2500,-0.1833) (0.2500,-0.1667) (0.2500,-0.1500) (0.2500,-0.1333) (0.2500,-0.1167) (0.2500,-0.1000) (0.2500,-0.0833) (0.2500,-0.0667) (0.2500,-0.0500) (0.2500,-0.0333) (0.2500,-0.0167) (0.2500,0.0000) (0.2500,0.0167) (0.2500,0.0333) (0.2500,0.0500) (0.2500,0.0667) (0.2500,0.0833) (0.2500,0.1000) (0.2500,0.1167) (0.2500,0.1333) (0.2500,0.1500) (0.2500,0.1667) (0.2500,0.1833) (0.2500,0.2000) (0.2500,0.2167) (0.2500,0.2333) (0.2500,0.2500) (0.2500,0.2667) (0.2500,0.2833) (0.2500,0.3000) (0.2500,0.3167) (0.2500,0.3333) (0.2500,0.3500) (0.2500,0.3667) (0.2500,0.3833) (0.2500,0.4000) (0.2500,0.4167) (0.2500,0.4333) (0.2500,0.4500) (0.2500,0.4667) (0.2500,0.4833) (0.2500,0.5000) (0.2500,0.5167) (0.2500,0.5333) (0.2500,0.5500) (0.2500,0.5667) (0.2500,0.5833) (0.2500,0.6000) (0.2500,0.6167) (0.2500,0.6333) (0.2500,0.6500) (0.2500,0.6667) (0.2500,0.6833) (0.2500,0.7000) (0.2500,0.7167) (0.2500,0.7333) (0.2500,0.7500) (0.2500,0.7667) (0.2500,0.7833) (0.2500,0.8000) (0.2500,0.8167) (0.2500,0.8333) (0.2500,0.8500) (0.2500,0.8667) (0.2500,0.8833) (0.2500,0.9000) (0.2500,0.9167) (0.2500,0.9333) (0.2500,0.9500) (0.2500,0.9667) (0.2500,0.9833) (0.2500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.5000,-1.0000) (0.5000,-0.9833) (0.5000,-0.9667) (0.5000,-0.9500) (0.5000,-0.9333) (0.5000,-0.9167) (0.5000,-0.9000) (0.5000,-0.8833) (0.5000,-0.8667) (0.5000,-0.8500) (0.5000,-0.8333) (0.5000,-0.8167) (0.5000,-0.8000) (0.5000,-0.7833) (0.5000,-0.7667) (0.5000,-0.7500) (0.5000,-0.7333) (0.5000,-0.7167) (0.5000,-0.7000) (0.5000,-0.6833) (0.5000,-0.6667) (0.5000,-0.6500) (0.5000,-0.6333) (0.5000,-0.6167) (0.5000,-0.6000) (0.5000,-0.5833) (0.5000,-0.5667) (0.5000,-0.5500) (0.5000,-0.5333) (0.5000,-0.5167) (0.5000,-0.5000) (0.5000,-0.4833) (0.5000,-0.4667) (0.5000,-0.4500) (0.5000,-0.4333) (0.5000,-0.4167) (0.5000,-0.4000) (0.5000,-0.3833) (0.5000,-0.3667) (0.5000,-0.3500) (0.5000,-0.3333) (0.5000,-0.3167) (0.5000,-0.3000) (0.5000,-0.2833) (0.5000,-0.2667) (0.5000,-0.2500) (0.5000,-0.2333) (0.5000,-0.2167) (0.5000,-0.2000) (0.5000,-0.1833) (0.5000,-0.1667) (0.5000,-0.1500) (0.5000,-0.1333) (0.5000,-0.1167) (0.5000,-0.1000) (0.5000,-0.0833) (0.5000,-0.0667) (0.5000,-0.0500) (0.5000,-0.0333) (0.5000,-0.0167) (0.5000,0.0000) (0.5000,0.0167) (0.5000,0.0333) (0.5000,0.0500) (0.5000,0.0667) (0.5000,0.0833) (0.5000,0.1000) (0.5000,0.1167) (0.5000,0.1333) (0.5000,0.1500) (0.5000,0.1667) (0.5000,0.1833) (0.5000,0.2000) (0.5000,0.2167) (0.5000,0.2333) (0.5000,0.2500) (0.5000,0.2667) (0.5000,0.2833) (0.5000,0.3000) (0.5000,0.3167) (0.5000,0.3333) (0.5000,0.3500) (0.5000,0.3667) (0.5000,0.3833) (0.5000,0.4000) (0.5000,0.4167) (0.5000,0.4333) (0.5000,0.4500) (0.5000,0.4667) (0.5000,0.4833) (0.5000,0.5000) (0.5000,0.5167) (0.5000,0.5333) (0.5000,0.5500) (0.5000,0.5667) (0.5000,0.5833) (0.5000,0.6000) (0.5000,0.6167) (0.5000,0.6333) (0.5000,0.6500) (0.5000,0.6667) (0.5000,0.6833) (0.5000,0.7000) (0.5000,0.7167) (0.5000,0.7333) (0.5000,0.7500) (0.5000,0.7667) (0.5000,0.7833) (0.5000,0.8000) (0.5000,0.8167) (0.5000,0.8333) (0.5000,0.8500) (0.5000,0.8667) (0.5000,0.8833) (0.5000,0.9000) (0.5000,0.9167) (0.5000,0.9333) (0.5000,0.9500) (0.5000,0.9667) (0.5000,0.9833) (0.5000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.7500,-1.0000) (0.7500,-0.9833) (0.7500,-0.9667) (0.7500,-0.9500) (0.7500,-0.9333) (0.7500,-0.9167) (0.7500,-0.9000) (0.7500,-0.8833) (0.7500,-0.8667) (0.7500,-0.8500) (0.7500,-0.8333) (0.7500,-0.8167) (0.7500,-0.8000) (0.7500,-0.7833) (0.7500,-0.7667) (0.7500,-0.7500) (0.7500,-0.7333) (0.7500,-0.7167) (0.7500,-0.7000) (0.7500,-0.6833) (0.7500,-0.6667) (0.7500,-0.6500) (0.7500,-0.6333) (0.7500,-0.6167) (0.7500,-0.6000) (0.7500,-0.5833) (0.7500,-0.5667) (0.7500,-0.5500) (0.7500,-0.5333) (0.7500,-0.5167) (0.7500,-0.5000) (0.7500,-0.4833) (0.7500,-0.4667) (0.7500,-0.4500) (0.7500,-0.4333) (0.7500,-0.4167) (0.7500,-0.4000) (0.7500,-0.3833) (0.7500,-0.3667) (0.7500,-0.3500) (0.7500,-0.3333) (0.7500,-0.3167) (0.7500,-0.3000) (0.7500,-0.2833) (0.7500,-0.2667) (0.7500,-0.2500) (0.7500,-0.2333) (0.7500,-0.2167) (0.7500,-0.2000) (0.7500,-0.1833) (0.7500,-0.1667) (0.7500,-0.1500) (0.7500,-0.1333) (0.7500,-0.1167) (0.7500,-0.1000) (0.7500,-0.0833) (0.7500,-0.0667) (0.7500,-0.0500) (0.7500,-0.0333) (0.7500,-0.0167) (0.7500,0.0000) (0.7500,0.0167) (0.7500,0.0333) (0.7500,0.0500) (0.7500,0.0667) (0.7500,0.0833) (0.7500,0.1000) (0.7500,0.1167) (0.7500,0.1333) (0.7500,0.1500) (0.7500,0.1667) (0.7500,0.1833) (0.7500,0.2000) (0.7500,0.2167) (0.7500,0.2333) (0.7500,0.2500) (0.7500,0.2667) (0.7500,0.2833) (0.7500,0.3000) (0.7500,0.3167) (0.7500,0.3333) (0.7500,0.3500) (0.7500,0.3667) (0.7500,0.3833) (0.7500,0.4000) (0.7500,0.4167) (0.7500,0.4333) (0.7500,0.4500) (0.7500,0.4667) (0.7500,0.4833) (0.7500,0.5000) (0.7500,0.5167) (0.7500,0.5333) (0.7500,0.5500) (0.7500,0.5667) (0.7500,0.5833) (0.7500,0.6000) (0.7500,0.6167) (0.7500,0.6333) (0.7500,0.6500) (0.7500,0.6667) (0.7500,0.6833) (0.7500,0.7000) (0.7500,0.7167) (0.7500,0.7333) (0.7500,0.7500) (0.7500,0.7667) (0.7500,0.7833) (0.7500,0.8000) (0.7500,0.8167) (0.7500,0.8333) (0.7500,0.8500) (0.7500,0.8667) (0.7500,0.8833) (0.7500,0.9000) (0.7500,0.9167) (0.7500,0.9333) (0.7500,0.9500) (0.7500,0.9667) (0.7500,0.9833) (0.7500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(1.0000,-1.0000) (1.0000,-0.9833) (1.0000,-0.9667) (1.0000,-0.9500) (1.0000,-0.9333) (1.0000,-0.9167) (1.0000,-0.9000) (1.0000,-0.8833) (1.0000,-0.8667) (1.0000,-0.8500) (1.0000,-0.8333) (1.0000,-0.8167) (1.0000,-0.8000) (1.0000,-0.7833) (1.0000,-0.7667) (1.0000,-0.7500) (1.0000,-0.7333) (1.0000,-0.7167) (1.0000,-0.7000) (1.0000,-0.6833) (1.0000,-0.6667) (1.0000,-0.6500) (1.0000,-0.6333) (1.0000,-0.6167) (1.0000,-0.6000) (1.0000,-0.5833) (1.0000,-0.5667) (1.0000,-0.5500) (1.0000,-0.5333) (1.0000,-0.5167) (1.0000,-0.5000) (1.0000,-0.4833) (1.0000,-0.4667) (1.0000,-0.4500) (1.0000,-0.4333) (1.0000,-0.4167) (1.0000,-0.4000) (1.0000,-0.3833) (1.0000,-0.3667) (1.0000,-0.3500) (1.0000,-0.3333) (1.0000,-0.3167) (1.0000,-0.3000) (1.0000,-0.2833) (1.0000,-0.2667) (1.0000,-0.2500) (1.0000,-0.2333) (1.0000,-0.2167) (1.0000,-0.2000) (1.0000,-0.1833) (1.0000,-0.1667) (1.0000,-0.1500) (1.0000,-0.1333) (1.0000,-0.1167) (1.0000,-0.1000) (1.0000,-0.0833) (1.0000,-0.0667) (1.0000,-0.0500) (1.0000,-0.0333) (1.0000,-0.0167) (1.0000,0.0000) (1.0000,0.0167) (1.0000,0.0333) (1.0000,0.0500) (1.0000,0.0667) (1.0000,0.0833) (1.0000,0.1000) (1.0000,0.1167) (1.0000,0.1333) (1.0000,0.1500) (1.0000,0.1667) (1.0000,0.1833) (1.0000,0.2000) (1.0000,0.2167) (1.0000,0.2333) (1.0000,0.2500) (1.0000,0.2667) (1.0000,0.2833) (1.0000,0.3000) (1.0000,0.3167) (1.0000,0.3333) (1.0000,0.3500) (1.0000,0.3667) (1.0000,0.3833) (1.0000,0.4000) (1.0000,0.4167) (1.0000,0.4333) (1.0000,0.4500) (1.0000,0.4667) (1.0000,0.4833) (1.0000,0.5000) (1.0000,0.5167) (1.0000,0.5333) (1.0000,0.5500) (1.0000,0.5667) (1.0000,0.5833) (1.0000,0.6000) (1.0000,0.6167) (1.0000,0.6333) (1.0000,0.6500) (1.0000,0.6667) (1.0000,0.6833) (1.0000,0.7000) (1.0000,0.7167) (1.0000,0.7333) (1.0000,0.7500) (1.0000,0.7667) (1.0000,0.7833) (1.0000,0.8000) (1.0000,0.8167) (1.0000,0.8333) (1.0000,0.8500) (1.0000,0.8667) (1.0000,0.8833) (1.0000,0.9000) (1.0000,0.9167) (1.0000,0.9333) (1.0000,0.9500) (1.0000,0.9667) (1.0000,0.9833) (1.0000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-1.0000) (-0.9833,-1.0000) (-0.9667,-1.0000) (-0.9500,-1.0000) (-0.9333,-1.0000) (-0.9167,-1.0000) (-0.9000,-1.0000) (-0.8833,-1.0000) (-0.8667,-1.0000) (-0.8500,-1.0000) (-0.8333,-1.0000) (-0.8167,-1.0000) (-0.8000,-1.0000) (-0.7833,-1.0000) (-0.7667,-1.0000) (-0.7500,-1.0000) (-0.7333,-1.0000) (-0.7167,-1.0000) (-0.7000,-1.0000) (-0.6833,-1.0000) (-0.6667,-1.0000) (-0.6500,-1.0000) (-0.6333,-1.0000) (-0.6167,-1.0000) (-0.6000,-1.0000) (-0.5833,-1.0000) (-0.5667,-1.0000) (-0.5500,-1.0000) (-0.5333,-1.0000) (-0.5167,-1.0000) (-0.5000,-1.0000) (-0.4833,-1.0000) (-0.4667,-1.0000) (-0.4500,-1.0000) (-0.4333,-1.0000) (-0.4167,-1.0000) (-0.4000,-1.0000) (-0.3833,-1.0000) (-0.3667,-1.0000) (-0.3500,-1.0000) (-0.3333,-1.0000) (-0.3167,-1.0000) (-0.3000,-1.0000) (-0.2833,-1.0000) (-0.2667,-1.0000) (-0.2500,-1.0000) (-0.2333,-1.0000) (-0.2167,-1.0000) (-0.2000,-1.0000) (-0.1833,-1.0000) (-0.1667,-1.0000) (-0.1500,-1.0000) (-0.1333,-1.0000) (-0.1167,-1.0000) (-0.1000,-1.0000) (-0.0833,-1.0000) (-0.0667,-1.0000) (-0.0500,-1.0000) (-0.0333,-1.0000) (-0.0167,-1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.0167,-1.0000) (0.0333,-1.0000) (0.0500,-1.0000) (0.0667,-1.0000) (0.0833,-1.0000) (0.1000,-1.0000) (0.1167,-1.0000) (0.1333,-1.0000) (0.1500,-1.0000) (0.1667,-1.0000) (0.1833,-1.0000) (0.2000,-1.0000) (0.2167,-1.0000) (0.2333,-1.0000) (0.2500,-1.0000) (0.2667,-1.0000) (0.2833,-1.0000) (0.3000,-1.0000) (0.3167,-1.0000) (0.3333,-1.0000) (0.3500,-1.0000) (0.3667,-1.0000) (0.3833,-1.0000) (0.4000,-1.0000) (0.4167,-1.0000) (0.4333,-1.0000) (0.4500,-1.0000) (0.4667,-1.0000) (0.4833,-1.0000) (0.5000,-1.0000) (0.5167,-1.0000) (0.5333,-1.0000) (0.5500,-1.0000) (0.5667,-1.0000) (0.5833,-1.0000) (0.6000,-1.0000) (0.6167,-1.0000) (0.6333,-1.0000) (0.6500,-1.0000) (0.6667,-1.0000) (0.6833,-1.0000) (0.7000,-1.0000) (0.7167,-1.0000) (0.7333,-1.0000) (0.7500,-1.0000) (0.7667,-1.0000) (0.7833,-1.0000) (0.8000,-1.0000) (0.8167,-1.0000) (0.8333,-1.0000) (0.8500,-1.0000) (0.8667,-1.0000) (0.8833,-1.0000) (0.9000,-1.0000) (0.9167,-1.0000) (0.9333,-1.0000) (0.9500,-1.0000) (0.9667,-1.0000) (0.9833,-1.0000) (1.0000,-1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.7500) (-0.9833,-0.7500) (-0.9667,-0.7500) (-0.9500,-0.7500) (-0.9333,-0.7500) (-0.9167,-0.7500) (-0.9000,-0.7500) (-0.8833,-0.7500) (-0.8667,-0.7500) (-0.8500,-0.7500) (-0.8333,-0.7500) (-0.8167,-0.7500) (-0.8000,-0.7500) (-0.7833,-0.7500) (-0.7667,-0.7500) (-0.7500,-0.7500) (-0.7333,-0.7500) (-0.7167,-0.7500) (-0.7000,-0.7500) (-0.6833,-0.7500) (-0.6667,-0.7500) (-0.6500,-0.7500) (-0.6333,-0.7500) (-0.6167,-0.7500) (-0.6000,-0.7500) (-0.5833,-0.7500) (-0.5667,-0.7500) (-0.5500,-0.7500) (-0.5333,-0.7500) (-0.5167,-0.7500) (-0.5000,-0.7500) (-0.4833,-0.7500) (-0.4667,-0.7500) (-0.4500,-0.7500) (-0.4333,-0.7500) (-0.4167,-0.7500) (-0.4000,-0.7500) (-0.3833,-0.7500) (-0.3667,-0.7500) (-0.3500,-0.7500) (-0.3333,-0.7500) (-0.3167,-0.7500) (-0.3000,-0.7500) (-0.2833,-0.7500) (-0.2667,-0.7500) (-0.2500,-0.7500) (-0.2333,-0.7500) (-0.2167,-0.7500) (-0.2000,-0.7500) (-0.1833,-0.7500) (-0.1667,-0.7500) (-0.1500,-0.7500) (-0.1333,-0.7500) (-0.1167,-0.7500) (-0.1000,-0.7500) (-0.0833,-0.7500) (-0.0667,-0.7500) (-0.0500,-0.7500) (-0.0333,-0.7500) (-0.0167,-0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.0167,-0.7500) (0.0333,-0.7500) (0.0500,-0.7500) (0.0667,-0.7500) (0.0833,-0.7500) (0.1000,-0.7500) (0.1167,-0.7500) (0.1333,-0.7500) (0.1500,-0.7500) (0.1667,-0.7500) (0.1833,-0.7500) (0.2000,-0.7500) (0.2167,-0.7500) (0.2333,-0.7500) (0.2500,-0.7500) (0.2667,-0.7500) (0.2833,-0.7500) (0.3000,-0.7500) (0.3167,-0.7500) (0.3333,-0.7500) (0.3500,-0.7500) (0.3667,-0.7500) (0.3833,-0.7500) (0.4000,-0.7500) (0.4167,-0.7500) (0.4333,-0.7500) (0.4500,-0.7500) (0.4667,-0.7500) (0.4833,-0.7500) (0.5000,-0.7500) (0.5167,-0.7500) (0.5333,-0.7500) (0.5500,-0.7500) (0.5667,-0.7500) (0.5833,-0.7500) (0.6000,-0.7500) (0.6167,-0.7500) (0.6333,-0.7500) (0.6500,-0.7500) (0.6667,-0.7500) (0.6833,-0.7500) (0.7000,-0.7500) (0.7167,-0.7500) (0.7333,-0.7500) (0.7500,-0.7500) (0.7667,-0.7500) (0.7833,-0.7500) (0.8000,-0.7500) (0.8167,-0.7500) (0.8333,-0.7500) (0.8500,-0.7500) (0.8667,-0.7500) (0.8833,-0.7500) (0.9000,-0.7500) (0.9167,-0.7500) (0.9333,-0.7500) (0.9500,-0.7500) (0.9667,-0.7500) (0.9833,-0.7500) (1.0000,-0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.5000) (-0.9833,-0.5000) (-0.9667,-0.5000) (-0.9500,-0.5000) (-0.9333,-0.5000) (-0.9167,-0.5000) (-0.9000,-0.5000) (-0.8833,-0.5000) (-0.8667,-0.5000) (-0.8500,-0.5000) (-0.8333,-0.5000) (-0.8167,-0.5000) (-0.8000,-0.5000) (-0.7833,-0.5000) (-0.7667,-0.5000) (-0.7500,-0.5000) (-0.7333,-0.5000) (-0.7167,-0.5000) (-0.7000,-0.5000) (-0.6833,-0.5000) (-0.6667,-0.5000) (-0.6500,-0.5000) (-0.6333,-0.5000) (-0.6167,-0.5000) (-0.6000,-0.5000) (-0.5833,-0.5000) (-0.5667,-0.5000) (-0.5500,-0.5000) (-0.5333,-0.5000) (-0.5167,-0.5000) (-0.5000,-0.5000) (-0.4833,-0.5000) (-0.4667,-0.5000) (-0.4500,-0.5000) (-0.4333,-0.5000) (-0.4167,-0.5000) (-0.4000,-0.5000) (-0.3833,-0.5000) (-0.3667,-0.5000) (-0.3500,-0.5000) (-0.3333,-0.5000) (-0.3167,-0.5000) (-0.3000,-0.5000) (-0.2833,-0.5000) (-0.2667,-0.5000) (-0.2500,-0.5000) (-0.2333,-0.5000) (-0.2167,-0.5000) (-0.2000,-0.5000) (-0.1833,-0.5000) (-0.1667,-0.5000) (-0.1500,-0.5000) (-0.1333,-0.5000) (-0.1167,-0.5000) (-0.1000,-0.5000) (-0.0833,-0.5000) (-0.0667,-0.5000) (-0.0500,-0.5000) (-0.0333,-0.5000) (-0.0167,-0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.0167,-0.5000) (0.0333,-0.5000) (0.0500,-0.5000) (0.0667,-0.5000) (0.0833,-0.5000) (0.1000,-0.5000) (0.1167,-0.5000) (0.1333,-0.5000) (0.1500,-0.5000) (0.1667,-0.5000) (0.1833,-0.5000) (0.2000,-0.5000) (0.2167,-0.5000) (0.2333,-0.5000) (0.2500,-0.5000) (0.2667,-0.5000) (0.2833,-0.5000) (0.3000,-0.5000) (0.3167,-0.5000) (0.3333,-0.5000) (0.3500,-0.5000) (0.3667,-0.5000) (0.3833,-0.5000) (0.4000,-0.5000) (0.4167,-0.5000) (0.4333,-0.5000) (0.4500,-0.5000) (0.4667,-0.5000) (0.4833,-0.5000) (0.5000,-0.5000) (0.5167,-0.5000) (0.5333,-0.5000) (0.5500,-0.5000) (0.5667,-0.5000) (0.5833,-0.5000) (0.6000,-0.5000) (0.6167,-0.5000) (0.6333,-0.5000) (0.6500,-0.5000) (0.6667,-0.5000) (0.6833,-0.5000) (0.7000,-0.5000) (0.7167,-0.5000) (0.7333,-0.5000) (0.7500,-0.5000) (0.7667,-0.5000) (0.7833,-0.5000) (0.8000,-0.5000) (0.8167,-0.5000) (0.8333,-0.5000) (0.8500,-0.5000) (0.8667,-0.5000) (0.8833,-0.5000) (0.9000,-0.5000) (0.9167,-0.5000) (0.9333,-0.5000) (0.9500,-0.5000) (0.9667,-0.5000) (0.9833,-0.5000) (1.0000,-0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.2500) (-0.9833,-0.2500) (-0.9667,-0.2500) (-0.9500,-0.2500) (-0.9333,-0.2500) (-0.9167,-0.2500) (-0.9000,-0.2500) (-0.8833,-0.2500) (-0.8667,-0.2500) (-0.8500,-0.2500) (-0.8333,-0.2500) (-0.8167,-0.2500) (-0.8000,-0.2500) (-0.7833,-0.2500) (-0.7667,-0.2500) (-0.7500,-0.2500) (-0.7333,-0.2500) (-0.7167,-0.2500) (-0.7000,-0.2500) (-0.6833,-0.2500) (-0.6667,-0.2500) (-0.6500,-0.2500) (-0.6333,-0.2500) (-0.6167,-0.2500) (-0.6000,-0.2500) (-0.5833,-0.2500) (-0.5667,-0.2500) (-0.5500,-0.2500) (-0.5333,-0.2500) (-0.5167,-0.2500) (-0.5000,-0.2500) (-0.4833,-0.2500) (-0.4667,-0.2500) (-0.4500,-0.2500) (-0.4333,-0.2500) (-0.4167,-0.2500) (-0.4000,-0.2500) (-0.3833,-0.2500) (-0.3667,-0.2500) (-0.3500,-0.2500) (-0.3333,-0.2500) (-0.3167,-0.2500) (-0.3000,-0.2500) (-0.2833,-0.2500) (-0.2667,-0.2500) (-0.2500,-0.2500) (-0.2333,-0.2500) (-0.2167,-0.2500) (-0.2000,-0.2500) (-0.1833,-0.2500) (-0.1667,-0.2500) (-0.1500,-0.2500) (-0.1333,-0.2500) (-0.1167,-0.2500) (-0.1000,-0.2500) (-0.0833,-0.2500) (-0.0667,-0.2500) (-0.0500,-0.2500) (-0.0333,-0.2500) (-0.0167,-0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.0167,-0.2500) (0.0333,-0.2500) (0.0500,-0.2500) (0.0667,-0.2500) (0.0833,-0.2500) (0.1000,-0.2500) (0.1167,-0.2500) (0.1333,-0.2500) (0.1500,-0.2500) (0.1667,-0.2500) (0.1833,-0.2500) (0.2000,-0.2500) (0.2167,-0.2500) (0.2333,-0.2500) (0.2500,-0.2500) (0.2667,-0.2500) (0.2833,-0.2500) (0.3000,-0.2500) (0.3167,-0.2500) (0.3333,-0.2500) (0.3500,-0.2500) (0.3667,-0.2500) (0.3833,-0.2500) (0.4000,-0.2500) (0.4167,-0.2500) (0.4333,-0.2500) (0.4500,-0.2500) (0.4667,-0.2500) (0.4833,-0.2500) (0.5000,-0.2500) (0.5167,-0.2500) (0.5333,-0.2500) (0.5500,-0.2500) (0.5667,-0.2500) (0.5833,-0.2500) (0.6000,-0.2500) (0.6167,-0.2500) (0.6333,-0.2500) (0.6500,-0.2500) (0.6667,-0.2500) (0.6833,-0.2500) (0.7000,-0.2500) (0.7167,-0.2500) (0.7333,-0.2500) (0.7500,-0.2500) (0.7667,-0.2500) (0.7833,-0.2500) (0.8000,-0.2500) (0.8167,-0.2500) (0.8333,-0.2500) (0.8500,-0.2500) (0.8667,-0.2500) (0.8833,-0.2500) (0.9000,-0.2500) (0.9167,-0.2500) (0.9333,-0.2500) (0.9500,-0.2500) (0.9667,-0.2500) (0.9833,-0.2500) (1.0000,-0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.2500) (-0.9833,0.2500) (-0.9667,0.2500) (-0.9500,0.2500) (-0.9333,0.2500) (-0.9167,0.2500) (-0.9000,0.2500) (-0.8833,0.2500) (-0.8667,0.2500) (-0.8500,0.2500) (-0.8333,0.2500) (-0.8167,0.2500) (-0.8000,0.2500) (-0.7833,0.2500) (-0.7667,0.2500) (-0.7500,0.2500) (-0.7333,0.2500) (-0.7167,0.2500) (-0.7000,0.2500) (-0.6833,0.2500) (-0.6667,0.2500) (-0.6500,0.2500) (-0.6333,0.2500) (-0.6167,0.2500) (-0.6000,0.2500) (-0.5833,0.2500) (-0.5667,0.2500) (-0.5500,0.2500) (-0.5333,0.2500) (-0.5167,0.2500) (-0.5000,0.2500) (-0.4833,0.2500) (-0.4667,0.2500) (-0.4500,0.2500) (-0.4333,0.2500) (-0.4167,0.2500) (-0.4000,0.2500) (-0.3833,0.2500) (-0.3667,0.2500) (-0.3500,0.2500) (-0.3333,0.2500) (-0.3167,0.2500) (-0.3000,0.2500) (-0.2833,0.2500) (-0.2667,0.2500) (-0.2500,0.2500) (-0.2333,0.2500) (-0.2167,0.2500) (-0.2000,0.2500) (-0.1833,0.2500) (-0.1667,0.2500) (-0.1500,0.2500) (-0.1333,0.2500) (-0.1167,0.2500) (-0.1000,0.2500) (-0.0833,0.2500) (-0.0667,0.2500) (-0.0500,0.2500) (-0.0333,0.2500) (-0.0167,0.2500) (0.0000,0.2500) (0.0167,0.2500) (0.0333,0.2500) (0.0500,0.2500) (0.0667,0.2500) (0.0833,0.2500) (0.1000,0.2500) (0.1167,0.2500) (0.1333,0.2500) (0.1500,0.2500) (0.1667,0.2500) (0.1833,0.2500) (0.2000,0.2500) (0.2167,0.2500) (0.2333,0.2500) (0.2500,0.2500) (0.2667,0.2500) (0.2833,0.2500) (0.3000,0.2500) (0.3167,0.2500) (0.3333,0.2500) (0.3500,0.2500) (0.3667,0.2500) (0.3833,0.2500) (0.4000,0.2500) (0.4167,0.2500) (0.4333,0.2500) (0.4500,0.2500) (0.4667,0.2500) (0.4833,0.2500) (0.5000,0.2500) (0.5167,0.2500) (0.5333,0.2500) (0.5500,0.2500) (0.5667,0.2500) (0.5833,0.2500) (0.6000,0.2500) (0.6167,0.2500) (0.6333,0.2500) (0.6500,0.2500) (0.6667,0.2500) (0.6833,0.2500) (0.7000,0.2500) (0.7167,0.2500) (0.7333,0.2500) (0.7500,0.2500) (0.7667,0.2500) (0.7833,0.2500) (0.8000,0.2500) (0.8167,0.2500) (0.8333,0.2500) (0.8500,0.2500) (0.8667,0.2500) (0.8833,0.2500) (0.9000,0.2500) (0.9167,0.2500) (0.9333,0.2500) (0.9500,0.2500) (0.9667,0.2500) (0.9833,0.2500) (1.0000,0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.5000) (-0.9833,0.5000) (-0.9667,0.5000) (-0.9500,0.5000) (-0.9333,0.5000) (-0.9167,0.5000) (-0.9000,0.5000) (-0.8833,0.5000) (-0.8667,0.5000) (-0.8500,0.5000) (-0.8333,0.5000) (-0.8167,0.5000) (-0.8000,0.5000) (-0.7833,0.5000) (-0.7667,0.5000) (-0.7500,0.5000) (-0.7333,0.5000) (-0.7167,0.5000) (-0.7000,0.5000) (-0.6833,0.5000) (-0.6667,0.5000) (-0.6500,0.5000) (-0.6333,0.5000) (-0.6167,0.5000) (-0.6000,0.5000) (-0.5833,0.5000) (-0.5667,0.5000) (-0.5500,0.5000) (-0.5333,0.5000) (-0.5167,0.5000) (-0.5000,0.5000) (-0.4833,0.5000) (-0.4667,0.5000) (-0.4500,0.5000) (-0.4333,0.5000) (-0.4167,0.5000) (-0.4000,0.5000) (-0.3833,0.5000) (-0.3667,0.5000) (-0.3500,0.5000) (-0.3333,0.5000) (-0.3167,0.5000) (-0.3000,0.5000) (-0.2833,0.5000) (-0.2667,0.5000) (-0.2500,0.5000) (-0.2333,0.5000) (-0.2167,0.5000) (-0.2000,0.5000) (-0.1833,0.5000) (-0.1667,0.5000) (-0.1500,0.5000) (-0.1333,0.5000) (-0.1167,0.5000) (-0.1000,0.5000) (-0.0833,0.5000) (-0.0667,0.5000) (-0.0500,0.5000) (-0.0333,0.5000) (-0.0167,0.5000) (0.0000,0.5000) (0.0167,0.5000) (0.0333,0.5000) (0.0500,0.5000) (0.0667,0.5000) (0.0833,0.5000) (0.1000,0.5000) (0.1167,0.5000) (0.1333,0.5000) (0.1500,0.5000) (0.1667,0.5000) (0.1833,0.5000) (0.2000,0.5000) (0.2167,0.5000) (0.2333,0.5000) (0.2500,0.5000) (0.2667,0.5000) (0.2833,0.5000) (0.3000,0.5000) (0.3167,0.5000) (0.3333,0.5000) (0.3500,0.5000) (0.3667,0.5000) (0.3833,0.5000) (0.4000,0.5000) (0.4167,0.5000) (0.4333,0.5000) (0.4500,0.5000) (0.4667,0.5000) (0.4833,0.5000) (0.5000,0.5000) (0.5167,0.5000) (0.5333,0.5000) (0.5500,0.5000) (0.5667,0.5000) (0.5833,0.5000) (0.6000,0.5000) (0.6167,0.5000) (0.6333,0.5000) (0.6500,0.5000) (0.6667,0.5000) (0.6833,0.5000) (0.7000,0.5000) (0.7167,0.5000) (0.7333,0.5000) (0.7500,0.5000) (0.7667,0.5000) (0.7833,0.5000) (0.8000,0.5000) (0.8167,0.5000) (0.8333,0.5000) (0.8500,0.5000) (0.8667,0.5000) (0.8833,0.5000) (0.9000,0.5000) (0.9167,0.5000) (0.9333,0.5000) (0.9500,0.5000) (0.9667,0.5000) (0.9833,0.5000) (1.0000,0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.7500) (-0.9833,0.7500) (-0.9667,0.7500) (-0.9500,0.7500) (-0.9333,0.7500) (-0.9167,0.7500) (-0.9000,0.7500) (-0.8833,0.7500) (-0.8667,0.7500) (-0.8500,0.7500) (-0.8333,0.7500) (-0.8167,0.7500) (-0.8000,0.7500) (-0.7833,0.7500) (-0.7667,0.7500) (-0.7500,0.7500) (-0.7333,0.7500) (-0.7167,0.7500) (-0.7000,0.7500) (-0.6833,0.7500) (-0.6667,0.7500) (-0.6500,0.7500) (-0.6333,0.7500) (-0.6167,0.7500) (-0.6000,0.7500) (-0.5833,0.7500) (-0.5667,0.7500) (-0.5500,0.7500) (-0.5333,0.7500) (-0.5167,0.7500) (-0.5000,0.7500) (-0.4833,0.7500) (-0.4667,0.7500) (-0.4500,0.7500) (-0.4333,0.7500) (-0.4167,0.7500) (-0.4000,0.7500) (-0.3833,0.7500) (-0.3667,0.7500) (-0.3500,0.7500) (-0.3333,0.7500) (-0.3167,0.7500) (-0.3000,0.7500) (-0.2833,0.7500) (-0.2667,0.7500) (-0.2500,0.7500) (-0.2333,0.7500) (-0.2167,0.7500) (-0.2000,0.7500) (-0.1833,0.7500) (-0.1667,0.7500) (-0.1500,0.7500) (-0.1333,0.7500) (-0.1167,0.7500) (-0.1000,0.7500) (-0.0833,0.7500) (-0.0667,0.7500) (-0.0500,0.7500) (-0.0333,0.7500) (-0.0167,0.7500) (0.0000,0.7500) (0.0167,0.7500) (0.0333,0.7500) (0.0500,0.7500) (0.0667,0.7500) (0.0833,0.7500) (0.1000,0.7500) (0.1167,0.7500) (0.1333,0.7500) (0.1500,0.7500) (0.1667,0.7500) (0.1833,0.7500) (0.2000,0.7500) (0.2167,0.7500) (0.2333,0.7500) (0.2500,0.7500) (0.2667,0.7500) (0.2833,0.7500) (0.3000,0.7500) (0.3167,0.7500) (0.3333,0.7500) (0.3500,0.7500) (0.3667,0.7500) (0.3833,0.7500) (0.4000,0.7500) (0.4167,0.7500) (0.4333,0.7500) (0.4500,0.7500) (0.4667,0.7500) (0.4833,0.7500) (0.5000,0.7500) (0.5167,0.7500) (0.5333,0.7500) (0.5500,0.7500) (0.5667,0.7500) (0.5833,0.7500) (0.6000,0.7500) (0.6167,0.7500) (0.6333,0.7500) (0.6500,0.7500) (0.6667,0.7500) (0.6833,0.7500) (0.7000,0.7500) (0.7167,0.7500) (0.7333,0.7500) (0.7500,0.7500) (0.7667,0.7500) (0.7833,0.7500) (0.8000,0.7500) (0.8167,0.7500) (0.8333,0.7500) (0.8500,0.7500) (0.8667,0.7500) (0.8833,0.7500) (0.9000,0.7500) (0.9167,0.7500) (0.9333,0.7500) (0.9500,0.7500) (0.9667,0.7500) (0.9833,0.7500) (1.0000,0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,1.0000) (-0.9833,1.0000) (-0.9667,1.0000) (-0.9500,1.0000) (-0.9333,1.0000) (-0.9167,1.0000) (-0.9000,1.0000) (-0.8833,1.0000) (-0.8667,1.0000) (-0.8500,1.0000) (-0.8333,1.0000) (-0.8167,1.0000) (-0.8000,1.0000) (-0.7833,1.0000) (-0.7667,1.0000) (-0.7500,1.0000) (-0.7333,1.0000) (-0.7167,1.0000) (-0.7000,1.0000) (-0.6833,1.0000) (-0.6667,1.0000) (-0.6500,1.0000) (-0.6333,1.0000) (-0.6167,1.0000) (-0.6000,1.0000) (-0.5833,1.0000) (-0.5667,1.0000) (-0.5500,1.0000) (-0.5333,1.0000) (-0.5167,1.0000) (-0.5000,1.0000) (-0.4833,1.0000) (-0.4667,1.0000) (-0.4500,1.0000) (-0.4333,1.0000) (-0.4167,1.0000) (-0.4000,1.0000) (-0.3833,1.0000) (-0.3667,1.0000) (-0.3500,1.0000) (-0.3333,1.0000) (-0.3167,1.0000) (-0.3000,1.0000) (-0.2833,1.0000) (-0.2667,1.0000) (-0.2500,1.0000) (-0.2333,1.0000) (-0.2167,1.0000) (-0.2000,1.0000) (-0.1833,1.0000) (-0.1667,1.0000) (-0.1500,1.0000) (-0.1333,1.0000) (-0.1167,1.0000) (-0.1000,1.0000) (-0.0833,1.0000) (-0.0667,1.0000) (-0.0500,1.0000) (-0.0333,1.0000) (-0.0167,1.0000) (0.0000,1.0000) (0.0167,1.0000) (0.0333,1.0000) (0.0500,1.0000) (0.0667,1.0000) (0.0833,1.0000) (0.1000,1.0000) (0.1167,1.0000) (0.1333,1.0000) (0.1500,1.0000) (0.1667,1.0000) (0.1833,1.0000) (0.2000,1.0000) (0.2167,1.0000) (0.2333,1.0000) (0.2500,1.0000) (0.2667,1.0000) (0.2833,1.0000) (0.3000,1.0000) (0.3167,1.0000) (0.3333,1.0000) (0.3500,1.0000) (0.3667,1.0000) (0.3833,1.0000) (0.4000,1.0000) (0.4167,1.0000) (0.4333,1.0000) (0.4500,1.0000) (0.4667,1.0000) (0.4833,1.0000) (0.5000,1.0000) (0.5167,1.0000) (0.5333,1.0000) (0.5500,1.0000) (0.5667,1.0000) (0.5833,1.0000) (0.6000,1.0000) (0.6167,1.0000) (0.6333,1.0000) (0.6500,1.0000) (0.6667,1.0000) (0.6833,1.0000) (0.7000,1.0000) (0.7167,1.0000) (0.7333,1.0000) (0.7500,1.0000) (0.7667,1.0000) (0.7833,1.0000) (0.8000,1.0000) (0.8167,1.0000) (0.8333,1.0000) (0.8500,1.0000) (0.8667,1.0000) (0.8833,1.0000) (0.9000,1.0000) (0.9167,1.0000) (0.9333,1.0000) (0.9500,1.0000) (0.9667,1.0000) (0.9833,1.0000) (1.0000,1.0000)};
				\draw[dashed] (-1,-1)--(1,1) (-1,1)--(1,-1);
				\filldraw[fill=gray!25] (-.16,-.16) rectangle (.16,.16);
				\draw[red!70!black,very thick] (0,-1)--(0,-.16);
				\node[above] at (0,1.05) {$Q\setminus Q\prime$};
				\node at (0,.62) {$\Delta_1$};
				\node at (.20,-.62) {$\Delta_2$};
				\node at (.68,0) {$\Delta_3$};
				\node at (-.68,0) {$\Delta_4$};
			\end{scope}
			\begin{scope}[xshift=3.2cm]
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-1.0000) (-1.0000,-0.9833) (-1.0000,-0.9667) (-1.0000,-0.9500) (-1.0000,-0.9333) (-1.0000,-0.9167) (-1.0000,-0.9000) (-1.0000,-0.8833) (-1.0000,-0.8667) (-1.0000,-0.8500) (-1.0000,-0.8333) (-1.0000,-0.8167) (-1.0000,-0.8000) (-1.0000,-0.7833) (-1.0000,-0.7667) (-1.0000,-0.7500) (-1.0000,-0.7333) (-1.0000,-0.7167) (-1.0000,-0.7000) (-1.0000,-0.6833) (-1.0000,-0.6667) (-1.0000,-0.6500) (-1.0000,-0.6333) (-1.0000,-0.6167) (-1.0000,-0.6000) (-1.0000,-0.5833) (-1.0000,-0.5667) (-1.0000,-0.5500) (-1.0000,-0.5333) (-1.0000,-0.5167) (-1.0000,-0.5000) (-1.0000,-0.4833) (-1.0000,-0.4667) (-1.0000,-0.4500) (-1.0000,-0.4333) (-1.0000,-0.4167) (-1.0000,-0.4000) (-1.0000,-0.3833) (-1.0000,-0.3667) (-1.0000,-0.3500) (-1.0000,-0.3333) (-1.0000,-0.3167) (-1.0000,-0.3000) (-1.0000,-0.2833) (-1.0000,-0.2667) (-1.0000,-0.2500) (-1.0000,-0.2333) (-1.0000,-0.2167) (-1.0000,-0.2000) (-1.0000,-0.1833) (-1.0000,-0.1667) (-1.0000,-0.1500) (-1.0000,-0.1333) (-1.0000,-0.1167) (-1.0000,-0.1000) (-1.0000,-0.0833) (-1.0000,-0.0667) (-1.0000,-0.0500) (-1.0000,-0.0333) (-1.0000,-0.0167) (-1.0000,0.0000) (-1.0000,0.0167) (-1.0000,0.0333) (-1.0000,0.0500) (-1.0000,0.0667) (-1.0000,0.0833) (-1.0000,0.1000) (-1.0000,0.1167) (-1.0000,0.1333) (-1.0000,0.1500) (-1.0000,0.1667) (-1.0000,0.1833) (-1.0000,0.2000) (-1.0000,0.2167) (-1.0000,0.2333) (-1.0000,0.2500) (-1.0000,0.2667) (-1.0000,0.2833) (-1.0000,0.3000) (-1.0000,0.3167) (-1.0000,0.3333) (-1.0000,0.3500) (-1.0000,0.3667) (-1.0000,0.3833) (-1.0000,0.4000) (-1.0000,0.4167) (-1.0000,0.4333) (-1.0000,0.4500) (-1.0000,0.4667) (-1.0000,0.4833) (-1.0000,0.5000) (-1.0000,0.5167) (-1.0000,0.5333) (-1.0000,0.5500) (-1.0000,0.5667) (-1.0000,0.5833) (-1.0000,0.6000) (-1.0000,0.6167) (-1.0000,0.6333) (-1.0000,0.6500) (-1.0000,0.6667) (-1.0000,0.6833) (-1.0000,0.7000) (-1.0000,0.7167) (-1.0000,0.7333) (-1.0000,0.7500) (-1.0000,0.7667) (-1.0000,0.7833) (-1.0000,0.8000) (-1.0000,0.8167) (-1.0000,0.8333) (-1.0000,0.8500) (-1.0000,0.8667) (-1.0000,0.8833) (-1.0000,0.9000) (-1.0000,0.9167) (-1.0000,0.9333) (-1.0000,0.9500) (-1.0000,0.9667) (-1.0000,0.9833) (-1.0000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.8125,-1.0000) (-0.8125,-0.9833) (-0.8125,-0.9667) (-0.8125,-0.9500) (-0.8125,-0.9333) (-0.8125,-0.9167) (-0.8125,-0.9000) (-0.8125,-0.8833) (-0.8125,-0.8667) (-0.8125,-0.8500) (-0.8125,-0.8333) (-0.8125,-0.8167) (-0.8125,-0.8000) (-0.8125,-0.7833) (-0.8125,-0.7667) (-0.8125,-0.7500) (-0.8118,-0.7333) (-0.8111,-0.7167) (-0.8104,-0.7000) (-0.8097,-0.6833) (-0.8090,-0.6667) (-0.8083,-0.6500) (-0.8076,-0.6333) (-0.8069,-0.6167) (-0.8063,-0.6000) (-0.8056,-0.5833) (-0.8049,-0.5667) (-0.8042,-0.5500) (-0.8035,-0.5333) (-0.8028,-0.5167) (-0.8021,-0.5000) (-0.8014,-0.4833) (-0.8007,-0.4667) (-0.8000,-0.4500) (-0.7993,-0.4333) (-0.7986,-0.4167) (-0.7979,-0.4000) (-0.7972,-0.3833) (-0.7965,-0.3667) (-0.7958,-0.3500) (-0.7951,-0.3333) (-0.7944,-0.3167) (-0.7937,-0.3000) (-0.7931,-0.2833) (-0.7924,-0.2667) (-0.7917,-0.2500) (-0.7910,-0.2333) (-0.7903,-0.2167) (-0.7896,-0.2000) (-0.7889,-0.1833) (-0.7882,-0.1667) (-0.7875,-0.1500) (-0.7868,-0.1333) (-0.7861,-0.1167) (-0.7854,-0.1000) (-0.7847,-0.0833) (-0.7840,-0.0667) (-0.7833,-0.0500) (-0.7826,-0.0333) (-0.7819,-0.0167) (-0.7812,0.0000) (-0.7806,0.0167) (-0.7799,0.0333) (-0.7792,0.0500) (-0.7785,0.0667) (-0.7778,0.0833) (-0.7771,0.1000) (-0.7764,0.1167) (-0.7757,0.1333) (-0.7750,0.1500) (-0.7743,0.1667) (-0.7736,0.1833) (-0.7729,0.2000) (-0.7722,0.2167) (-0.7715,0.2333) (-0.7708,0.2500) (-0.7701,0.2667) (-0.7694,0.2833) (-0.7688,0.3000) (-0.7681,0.3167) (-0.7674,0.3333) (-0.7667,0.3500) (-0.7660,0.3667) (-0.7653,0.3833) (-0.7646,0.4000) (-0.7639,0.4167) (-0.7632,0.4333) (-0.7625,0.4500) (-0.7618,0.4667) (-0.7611,0.4833) (-0.7604,0.5000) (-0.7597,0.5167) (-0.7590,0.5333) (-0.7583,0.5500) (-0.7576,0.5667) (-0.7569,0.5833) (-0.7562,0.6000) (-0.7556,0.6167) (-0.7549,0.6333) (-0.7542,0.6500) (-0.7535,0.6667) (-0.7528,0.6833) (-0.7521,0.7000) (-0.7514,0.7167) (-0.7507,0.7333) (-0.7500,0.7500) (-0.7500,0.7667) (-0.7500,0.7833) (-0.7500,0.8000) (-0.7500,0.8167) (-0.7500,0.8333) (-0.7500,0.8500) (-0.7500,0.8667) (-0.7500,0.8833) (-0.7500,0.9000) (-0.7500,0.9167) (-0.7500,0.9333) (-0.7500,0.9500) (-0.7500,0.9667) (-0.7500,0.9833) (-0.7500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.6250,-1.0000) (-0.6250,-0.9833) (-0.6250,-0.9667) (-0.6250,-0.9500) (-0.6250,-0.9333) (-0.6250,-0.9167) (-0.6250,-0.9000) (-0.6250,-0.8833) (-0.6250,-0.8667) (-0.6250,-0.8500) (-0.6250,-0.8333) (-0.6250,-0.8167) (-0.6250,-0.8000) (-0.6250,-0.7833) (-0.6250,-0.7667) (-0.6250,-0.7500) (-0.6250,-0.7333) (-0.6250,-0.7167) (-0.6250,-0.7000) (-0.6250,-0.6833) (-0.6250,-0.6667) (-0.6250,-0.6500) (-0.6250,-0.6333) (-0.6250,-0.6167) (-0.6250,-0.6000) (-0.6250,-0.5833) (-0.6250,-0.5667) (-0.6250,-0.5500) (-0.6250,-0.5333) (-0.6250,-0.5167) (-0.6250,-0.5000) (-0.6229,-0.4833) (-0.6208,-0.4667) (-0.6188,-0.4500) (-0.6167,-0.4333) (-0.6146,-0.4167) (-0.6125,-0.4000) (-0.6104,-0.3833) (-0.6083,-0.3667) (-0.6062,-0.3500) (-0.6042,-0.3333) (-0.6021,-0.3167) (-0.6000,-0.3000) (-0.5979,-0.2833) (-0.5958,-0.2667) (-0.5938,-0.2500) (-0.5917,-0.2333) (-0.5896,-0.2167) (-0.5875,-0.2000) (-0.5854,-0.1833) (-0.5833,-0.1667) (-0.5813,-0.1500) (-0.5792,-0.1333) (-0.5771,-0.1167) (-0.5750,-0.1000) (-0.5729,-0.0833) (-0.5708,-0.0667) (-0.5687,-0.0500) (-0.5667,-0.0333) (-0.5646,-0.0167) (-0.5625,0.0000) (-0.5604,0.0167) (-0.5583,0.0333) (-0.5563,0.0500) (-0.5542,0.0667) (-0.5521,0.0833) (-0.5500,0.1000) (-0.5479,0.1167) (-0.5458,0.1333) (-0.5437,0.1500) (-0.5417,0.1667) (-0.5396,0.1833) (-0.5375,0.2000) (-0.5354,0.2167) (-0.5333,0.2333) (-0.5312,0.2500) (-0.5292,0.2667) (-0.5271,0.2833) (-0.5250,0.3000) (-0.5229,0.3167) (-0.5208,0.3333) (-0.5188,0.3500) (-0.5167,0.3667) (-0.5146,0.3833) (-0.5125,0.4000) (-0.5104,0.4167) (-0.5083,0.4333) (-0.5062,0.4500) (-0.5042,0.4667) (-0.5021,0.4833) (-0.5000,0.5000) (-0.5000,0.5167) (-0.5000,0.5333) (-0.5000,0.5500) (-0.5000,0.5667) (-0.5000,0.5833) (-0.5000,0.6000) (-0.5000,0.6167) (-0.5000,0.6333) (-0.5000,0.6500) (-0.5000,0.6667) (-0.5000,0.6833) (-0.5000,0.7000) (-0.5000,0.7167) (-0.5000,0.7333) (-0.5000,0.7500) (-0.5000,0.7667) (-0.5000,0.7833) (-0.5000,0.8000) (-0.5000,0.8167) (-0.5000,0.8333) (-0.5000,0.8500) (-0.5000,0.8667) (-0.5000,0.8833) (-0.5000,0.9000) (-0.5000,0.9167) (-0.5000,0.9333) (-0.5000,0.9500) (-0.5000,0.9667) (-0.5000,0.9833) (-0.5000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-0.4375,-1.0000) (-0.4375,-0.9833) (-0.4375,-0.9667) (-0.4375,-0.9500) (-0.4375,-0.9333) (-0.4375,-0.9167) (-0.4375,-0.9000) (-0.4375,-0.8833) (-0.4375,-0.8667) (-0.4375,-0.8500) (-0.4375,-0.8333) (-0.4375,-0.8167) (-0.4375,-0.8000) (-0.4375,-0.7833) (-0.4375,-0.7667) (-0.4375,-0.7500) (-0.4375,-0.7333) (-0.4375,-0.7167) (-0.4375,-0.7000) (-0.4375,-0.6833) (-0.4375,-0.6667) (-0.4375,-0.6500) (-0.4375,-0.6333) (-0.4375,-0.6167) (-0.4375,-0.6000) (-0.4375,-0.5833) (-0.4375,-0.5667) (-0.4375,-0.5500) (-0.4375,-0.5333) (-0.4375,-0.5167) (-0.4375,-0.5000) (-0.4375,-0.4833) (-0.4375,-0.4667) (-0.4375,-0.4500) (-0.4375,-0.4333) (-0.4375,-0.4167) (-0.4375,-0.4000) (-0.4375,-0.3833) (-0.4375,-0.3667) (-0.4375,-0.3500) (-0.4375,-0.3333) (-0.4375,-0.3167) (-0.4375,-0.3000) (-0.4375,-0.2833) (-0.4375,-0.2667) (-0.4375,-0.2500) (-0.4313,-0.2333) (-0.4250,-0.2167) (-0.4187,-0.2000) (-0.4125,-0.1833) (-0.4062,-0.1667) (-0.4000,-0.1500) (-0.3937,-0.1333) (-0.3875,-0.1167) (-0.3812,-0.1000) (-0.3750,-0.0833) (-0.3688,-0.0667) (-0.3625,-0.0500) (-0.3563,-0.0333) (-0.3500,-0.0167) (-0.3438,0.0000) (-0.3375,0.0167) (-0.3313,0.0333) (-0.3250,0.0500) (-0.3187,0.0667) (-0.3125,0.0833) (-0.3062,0.1000) (-0.3000,0.1167) (-0.2938,0.1333) (-0.2875,0.1500) (-0.2812,0.1667) (-0.2750,0.1833) (-0.2688,0.2000) (-0.2625,0.2167) (-0.2562,0.2333) (-0.2500,0.2500) (-0.2500,0.2667) (-0.2500,0.2833) (-0.2500,0.3000) (-0.2500,0.3167) (-0.2500,0.3333) (-0.2500,0.3500) (-0.2500,0.3667) (-0.2500,0.3833) (-0.2500,0.4000) (-0.2500,0.4167) (-0.2500,0.4333) (-0.2500,0.4500) (-0.2500,0.4667) (-0.2500,0.4833) (-0.2500,0.5000) (-0.2500,0.5167) (-0.2500,0.5333) (-0.2500,0.5500) (-0.2500,0.5667) (-0.2500,0.5833) (-0.2500,0.6000) (-0.2500,0.6167) (-0.2500,0.6333) (-0.2500,0.6500) (-0.2500,0.6667) (-0.2500,0.6833) (-0.2500,0.7000) (-0.2500,0.7167) (-0.2500,0.7333) (-0.2500,0.7500) (-0.2500,0.7667) (-0.2500,0.7833) (-0.2500,0.8000) (-0.2500,0.8167) (-0.2500,0.8333) (-0.2500,0.8500) (-0.2500,0.8667) (-0.2500,0.8833) (-0.2500,0.9000) (-0.2500,0.9167) (-0.2500,0.9333) (-0.2500,0.9500) (-0.2500,0.9667) (-0.2500,0.9833) (-0.2500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.4375,-1.0000) (0.4375,-0.9833) (0.4375,-0.9667) (0.4375,-0.9500) (0.4375,-0.9333) (0.4375,-0.9167) (0.4375,-0.9000) (0.4375,-0.8833) (0.4375,-0.8667) (0.4375,-0.8500) (0.4375,-0.8333) (0.4375,-0.8167) (0.4375,-0.8000) (0.4375,-0.7833) (0.4375,-0.7667) (0.4375,-0.7500) (0.4375,-0.7333) (0.4375,-0.7167) (0.4375,-0.7000) (0.4375,-0.6833) (0.4375,-0.6667) (0.4375,-0.6500) (0.4375,-0.6333) (0.4375,-0.6167) (0.4375,-0.6000) (0.4375,-0.5833) (0.4375,-0.5667) (0.4375,-0.5500) (0.4375,-0.5333) (0.4375,-0.5167) (0.4375,-0.5000) (0.4375,-0.4833) (0.4375,-0.4667) (0.4375,-0.4500) (0.4375,-0.4333) (0.4375,-0.4167) (0.4375,-0.4000) (0.4375,-0.3833) (0.4375,-0.3667) (0.4375,-0.3500) (0.4375,-0.3333) (0.4375,-0.3167) (0.4375,-0.3000) (0.4375,-0.2833) (0.4375,-0.2667) (0.4375,-0.2500) (0.4313,-0.2333) (0.4250,-0.2167) (0.4187,-0.2000) (0.4125,-0.1833) (0.4062,-0.1667) (0.4000,-0.1500) (0.3937,-0.1333) (0.3875,-0.1167) (0.3812,-0.1000) (0.3750,-0.0833) (0.3688,-0.0667) (0.3625,-0.0500) (0.3563,-0.0333) (0.3500,-0.0167) (0.3438,0.0000) (0.3375,0.0167) (0.3313,0.0333) (0.3250,0.0500) (0.3187,0.0667) (0.3125,0.0833) (0.3062,0.1000) (0.3000,0.1167) (0.2938,0.1333) (0.2875,0.1500) (0.2812,0.1667) (0.2750,0.1833) (0.2688,0.2000) (0.2625,0.2167) (0.2562,0.2333) (0.2500,0.2500) (0.2500,0.2667) (0.2500,0.2833) (0.2500,0.3000) (0.2500,0.3167) (0.2500,0.3333) (0.2500,0.3500) (0.2500,0.3667) (0.2500,0.3833) (0.2500,0.4000) (0.2500,0.4167) (0.2500,0.4333) (0.2500,0.4500) (0.2500,0.4667) (0.2500,0.4833) (0.2500,0.5000) (0.2500,0.5167) (0.2500,0.5333) (0.2500,0.5500) (0.2500,0.5667) (0.2500,0.5833) (0.2500,0.6000) (0.2500,0.6167) (0.2500,0.6333) (0.2500,0.6500) (0.2500,0.6667) (0.2500,0.6833) (0.2500,0.7000) (0.2500,0.7167) (0.2500,0.7333) (0.2500,0.7500) (0.2500,0.7667) (0.2500,0.7833) (0.2500,0.8000) (0.2500,0.8167) (0.2500,0.8333) (0.2500,0.8500) (0.2500,0.8667) (0.2500,0.8833) (0.2500,0.9000) (0.2500,0.9167) (0.2500,0.9333) (0.2500,0.9500) (0.2500,0.9667) (0.2500,0.9833) (0.2500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.6250,-1.0000) (0.6250,-0.9833) (0.6250,-0.9667) (0.6250,-0.9500) (0.6250,-0.9333) (0.6250,-0.9167) (0.6250,-0.9000) (0.6250,-0.8833) (0.6250,-0.8667) (0.6250,-0.8500) (0.6250,-0.8333) (0.6250,-0.8167) (0.6250,-0.8000) (0.6250,-0.7833) (0.6250,-0.7667) (0.6250,-0.7500) (0.6250,-0.7333) (0.6250,-0.7167) (0.6250,-0.7000) (0.6250,-0.6833) (0.6250,-0.6667) (0.6250,-0.6500) (0.6250,-0.6333) (0.6250,-0.6167) (0.6250,-0.6000) (0.6250,-0.5833) (0.6250,-0.5667) (0.6250,-0.5500) (0.6250,-0.5333) (0.6250,-0.5167) (0.6250,-0.5000) (0.6229,-0.4833) (0.6208,-0.4667) (0.6188,-0.4500) (0.6167,-0.4333) (0.6146,-0.4167) (0.6125,-0.4000) (0.6104,-0.3833) (0.6083,-0.3667) (0.6062,-0.3500) (0.6042,-0.3333) (0.6021,-0.3167) (0.6000,-0.3000) (0.5979,-0.2833) (0.5958,-0.2667) (0.5938,-0.2500) (0.5917,-0.2333) (0.5896,-0.2167) (0.5875,-0.2000) (0.5854,-0.1833) (0.5833,-0.1667) (0.5813,-0.1500) (0.5792,-0.1333) (0.5771,-0.1167) (0.5750,-0.1000) (0.5729,-0.0833) (0.5708,-0.0667) (0.5687,-0.0500) (0.5667,-0.0333) (0.5646,-0.0167) (0.5625,0.0000) (0.5604,0.0167) (0.5583,0.0333) (0.5563,0.0500) (0.5542,0.0667) (0.5521,0.0833) (0.5500,0.1000) (0.5479,0.1167) (0.5458,0.1333) (0.5437,0.1500) (0.5417,0.1667) (0.5396,0.1833) (0.5375,0.2000) (0.5354,0.2167) (0.5333,0.2333) (0.5312,0.2500) (0.5292,0.2667) (0.5271,0.2833) (0.5250,0.3000) (0.5229,0.3167) (0.5208,0.3333) (0.5188,0.3500) (0.5167,0.3667) (0.5146,0.3833) (0.5125,0.4000) (0.5104,0.4167) (0.5083,0.4333) (0.5062,0.4500) (0.5042,0.4667) (0.5021,0.4833) (0.5000,0.5000) (0.5000,0.5167) (0.5000,0.5333) (0.5000,0.5500) (0.5000,0.5667) (0.5000,0.5833) (0.5000,0.6000) (0.5000,0.6167) (0.5000,0.6333) (0.5000,0.6500) (0.5000,0.6667) (0.5000,0.6833) (0.5000,0.7000) (0.5000,0.7167) (0.5000,0.7333) (0.5000,0.7500) (0.5000,0.7667) (0.5000,0.7833) (0.5000,0.8000) (0.5000,0.8167) (0.5000,0.8333) (0.5000,0.8500) (0.5000,0.8667) (0.5000,0.8833) (0.5000,0.9000) (0.5000,0.9167) (0.5000,0.9333) (0.5000,0.9500) (0.5000,0.9667) (0.5000,0.9833) (0.5000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.8125,-1.0000) (0.8125,-0.9833) (0.8125,-0.9667) (0.8125,-0.9500) (0.8125,-0.9333) (0.8125,-0.9167) (0.8125,-0.9000) (0.8125,-0.8833) (0.8125,-0.8667) (0.8125,-0.8500) (0.8125,-0.8333) (0.8125,-0.8167) (0.8125,-0.8000) (0.8125,-0.7833) (0.8125,-0.7667) (0.8125,-0.7500) (0.8118,-0.7333) (0.8111,-0.7167) (0.8104,-0.7000) (0.8097,-0.6833) (0.8090,-0.6667) (0.8083,-0.6500) (0.8076,-0.6333) (0.8069,-0.6167) (0.8063,-0.6000) (0.8056,-0.5833) (0.8049,-0.5667) (0.8042,-0.5500) (0.8035,-0.5333) (0.8028,-0.5167) (0.8021,-0.5000) (0.8014,-0.4833) (0.8007,-0.4667) (0.8000,-0.4500) (0.7993,-0.4333) (0.7986,-0.4167) (0.7979,-0.4000) (0.7972,-0.3833) (0.7965,-0.3667) (0.7958,-0.3500) (0.7951,-0.3333) (0.7944,-0.3167) (0.7937,-0.3000) (0.7931,-0.2833) (0.7924,-0.2667) (0.7917,-0.2500) (0.7910,-0.2333) (0.7903,-0.2167) (0.7896,-0.2000) (0.7889,-0.1833) (0.7882,-0.1667) (0.7875,-0.1500) (0.7868,-0.1333) (0.7861,-0.1167) (0.7854,-0.1000) (0.7847,-0.0833) (0.7840,-0.0667) (0.7833,-0.0500) (0.7826,-0.0333) (0.7819,-0.0167) (0.7812,0.0000) (0.7806,0.0167) (0.7799,0.0333) (0.7792,0.0500) (0.7785,0.0667) (0.7778,0.0833) (0.7771,0.1000) (0.7764,0.1167) (0.7757,0.1333) (0.7750,0.1500) (0.7743,0.1667) (0.7736,0.1833) (0.7729,0.2000) (0.7722,0.2167) (0.7715,0.2333) (0.7708,0.2500) (0.7701,0.2667) (0.7694,0.2833) (0.7688,0.3000) (0.7681,0.3167) (0.7674,0.3333) (0.7667,0.3500) (0.7660,0.3667) (0.7653,0.3833) (0.7646,0.4000) (0.7639,0.4167) (0.7632,0.4333) (0.7625,0.4500) (0.7618,0.4667) (0.7611,0.4833) (0.7604,0.5000) (0.7597,0.5167) (0.7590,0.5333) (0.7583,0.5500) (0.7576,0.5667) (0.7569,0.5833) (0.7562,0.6000) (0.7556,0.6167) (0.7549,0.6333) (0.7542,0.6500) (0.7535,0.6667) (0.7528,0.6833) (0.7521,0.7000) (0.7514,0.7167) (0.7507,0.7333) (0.7500,0.7500) (0.7500,0.7667) (0.7500,0.7833) (0.7500,0.8000) (0.7500,0.8167) (0.7500,0.8333) (0.7500,0.8500) (0.7500,0.8667) (0.7500,0.8833) (0.7500,0.9000) (0.7500,0.9167) (0.7500,0.9333) (0.7500,0.9500) (0.7500,0.9667) (0.7500,0.9833) (0.7500,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(1.0000,-1.0000) (1.0000,-0.9833) (1.0000,-0.9667) (1.0000,-0.9500) (1.0000,-0.9333) (1.0000,-0.9167) (1.0000,-0.9000) (1.0000,-0.8833) (1.0000,-0.8667) (1.0000,-0.8500) (1.0000,-0.8333) (1.0000,-0.8167) (1.0000,-0.8000) (1.0000,-0.7833) (1.0000,-0.7667) (1.0000,-0.7500) (1.0000,-0.7333) (1.0000,-0.7167) (1.0000,-0.7000) (1.0000,-0.6833) (1.0000,-0.6667) (1.0000,-0.6500) (1.0000,-0.6333) (1.0000,-0.6167) (1.0000,-0.6000) (1.0000,-0.5833) (1.0000,-0.5667) (1.0000,-0.5500) (1.0000,-0.5333) (1.0000,-0.5167) (1.0000,-0.5000) (1.0000,-0.4833) (1.0000,-0.4667) (1.0000,-0.4500) (1.0000,-0.4333) (1.0000,-0.4167) (1.0000,-0.4000) (1.0000,-0.3833) (1.0000,-0.3667) (1.0000,-0.3500) (1.0000,-0.3333) (1.0000,-0.3167) (1.0000,-0.3000) (1.0000,-0.2833) (1.0000,-0.2667) (1.0000,-0.2500) (1.0000,-0.2333) (1.0000,-0.2167) (1.0000,-0.2000) (1.0000,-0.1833) (1.0000,-0.1667) (1.0000,-0.1500) (1.0000,-0.1333) (1.0000,-0.1167) (1.0000,-0.1000) (1.0000,-0.0833) (1.0000,-0.0667) (1.0000,-0.0500) (1.0000,-0.0333) (1.0000,-0.0167) (1.0000,0.0000) (1.0000,0.0167) (1.0000,0.0333) (1.0000,0.0500) (1.0000,0.0667) (1.0000,0.0833) (1.0000,0.1000) (1.0000,0.1167) (1.0000,0.1333) (1.0000,0.1500) (1.0000,0.1667) (1.0000,0.1833) (1.0000,0.2000) (1.0000,0.2167) (1.0000,0.2333) (1.0000,0.2500) (1.0000,0.2667) (1.0000,0.2833) (1.0000,0.3000) (1.0000,0.3167) (1.0000,0.3333) (1.0000,0.3500) (1.0000,0.3667) (1.0000,0.3833) (1.0000,0.4000) (1.0000,0.4167) (1.0000,0.4333) (1.0000,0.4500) (1.0000,0.4667) (1.0000,0.4833) (1.0000,0.5000) (1.0000,0.5167) (1.0000,0.5333) (1.0000,0.5500) (1.0000,0.5667) (1.0000,0.5833) (1.0000,0.6000) (1.0000,0.6167) (1.0000,0.6333) (1.0000,0.6500) (1.0000,0.6667) (1.0000,0.6833) (1.0000,0.7000) (1.0000,0.7167) (1.0000,0.7333) (1.0000,0.7500) (1.0000,0.7667) (1.0000,0.7833) (1.0000,0.8000) (1.0000,0.8167) (1.0000,0.8333) (1.0000,0.8500) (1.0000,0.8667) (1.0000,0.8833) (1.0000,0.9000) (1.0000,0.9167) (1.0000,0.9333) (1.0000,0.9500) (1.0000,0.9667) (1.0000,0.9833) (1.0000,1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-1.0000) (-0.9875,-1.0000) (-0.9750,-1.0000) (-0.9625,-1.0000) (-0.9500,-1.0000) (-0.9375,-1.0000) (-0.9250,-1.0000) (-0.9125,-1.0000) (-0.9000,-1.0000) (-0.8875,-1.0000) (-0.8750,-1.0000) (-0.8625,-1.0000) (-0.8500,-1.0000) (-0.8375,-1.0000) (-0.8250,-1.0000) (-0.8125,-1.0000) (-0.8000,-1.0000) (-0.7875,-1.0000) (-0.7750,-1.0000) (-0.7625,-1.0000) (-0.7500,-1.0000) (-0.7375,-1.0000) (-0.7250,-1.0000) (-0.7125,-1.0000) (-0.7000,-1.0000) (-0.6875,-1.0000) (-0.6750,-1.0000) (-0.6625,-1.0000) (-0.6500,-1.0000) (-0.6375,-1.0000) (-0.6250,-1.0000) (-0.6125,-1.0000) (-0.6000,-1.0000) (-0.5875,-1.0000) (-0.5750,-1.0000) (-0.5625,-1.0000) (-0.5500,-1.0000) (-0.5375,-1.0000) (-0.5250,-1.0000) (-0.5125,-1.0000) (-0.5000,-1.0000) (-0.4875,-1.0000) (-0.4750,-1.0000) (-0.4625,-1.0000) (-0.4500,-1.0000) (-0.4375,-1.0000) (-0.4250,-1.0000) (-0.4125,-1.0000) (-0.4000,-1.0000) (-0.3875,-1.0000) (-0.3750,-1.0000) (-0.3625,-1.0000) (-0.3500,-1.0000) (-0.3375,-1.0000) (-0.3250,-1.0000) (-0.3125,-1.0000) (-0.3000,-1.0000) (-0.2875,-1.0000) (-0.2750,-1.0000) (-0.2625,-1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.2625,-1.0000) (0.2750,-1.0000) (0.2875,-1.0000) (0.3000,-1.0000) (0.3125,-1.0000) (0.3250,-1.0000) (0.3375,-1.0000) (0.3500,-1.0000) (0.3625,-1.0000) (0.3750,-1.0000) (0.3875,-1.0000) (0.4000,-1.0000) (0.4125,-1.0000) (0.4250,-1.0000) (0.4375,-1.0000) (0.4500,-1.0000) (0.4625,-1.0000) (0.4750,-1.0000) (0.4875,-1.0000) (0.5000,-1.0000) (0.5125,-1.0000) (0.5250,-1.0000) (0.5375,-1.0000) (0.5500,-1.0000) (0.5625,-1.0000) (0.5750,-1.0000) (0.5875,-1.0000) (0.6000,-1.0000) (0.6125,-1.0000) (0.6250,-1.0000) (0.6375,-1.0000) (0.6500,-1.0000) (0.6625,-1.0000) (0.6750,-1.0000) (0.6875,-1.0000) (0.7000,-1.0000) (0.7125,-1.0000) (0.7250,-1.0000) (0.7375,-1.0000) (0.7500,-1.0000) (0.7625,-1.0000) (0.7750,-1.0000) (0.7875,-1.0000) (0.8000,-1.0000) (0.8125,-1.0000) (0.8250,-1.0000) (0.8375,-1.0000) (0.8500,-1.0000) (0.8625,-1.0000) (0.8750,-1.0000) (0.8875,-1.0000) (0.9000,-1.0000) (0.9125,-1.0000) (0.9250,-1.0000) (0.9375,-1.0000) (0.9500,-1.0000) (0.9625,-1.0000) (0.9750,-1.0000) (0.9875,-1.0000) (1.0000,-1.0000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.7500) (-0.9870,-0.7500) (-0.9741,-0.7500) (-0.9612,-0.7500) (-0.9484,-0.7500) (-0.9356,-0.7500) (-0.9229,-0.7500) (-0.9103,-0.7500) (-0.8978,-0.7500) (-0.8853,-0.7500) (-0.8729,-0.7500) (-0.8606,-0.7500) (-0.8484,-0.7500) (-0.8363,-0.7500) (-0.8244,-0.7500) (-0.8125,-0.7500) (-0.8000,-0.7500) (-0.7875,-0.7500) (-0.7750,-0.7500) (-0.7625,-0.7500) (-0.7500,-0.7500) (-0.7375,-0.7500) (-0.7250,-0.7500) (-0.7125,-0.7500) (-0.7000,-0.7500) (-0.6875,-0.7500) (-0.6750,-0.7500) (-0.6625,-0.7500) (-0.6500,-0.7500) (-0.6375,-0.7500) (-0.6250,-0.7500) (-0.6125,-0.7500) (-0.6000,-0.7500) (-0.5875,-0.7500) (-0.5750,-0.7500) (-0.5625,-0.7500) (-0.5500,-0.7500) (-0.5375,-0.7500) (-0.5250,-0.7500) (-0.5125,-0.7500) (-0.5000,-0.7500) (-0.4875,-0.7500) (-0.4750,-0.7500) (-0.4625,-0.7500) (-0.4500,-0.7500) (-0.4375,-0.7500) (-0.4250,-0.7500) (-0.4125,-0.7500) (-0.4000,-0.7500) (-0.3875,-0.7500) (-0.3750,-0.7500) (-0.3625,-0.7500) (-0.3500,-0.7500) (-0.3375,-0.7500) (-0.3250,-0.7500) (-0.3125,-0.7500) (-0.3000,-0.7500) (-0.2875,-0.7500) (-0.2750,-0.7500) (-0.2625,-0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.2625,-0.7500) (0.2750,-0.7500) (0.2875,-0.7500) (0.3000,-0.7500) (0.3125,-0.7500) (0.3250,-0.7500) (0.3375,-0.7500) (0.3500,-0.7500) (0.3625,-0.7500) (0.3750,-0.7500) (0.3875,-0.7500) (0.4000,-0.7500) (0.4125,-0.7500) (0.4250,-0.7500) (0.4375,-0.7500) (0.4500,-0.7500) (0.4625,-0.7500) (0.4750,-0.7500) (0.4875,-0.7500) (0.5000,-0.7500) (0.5125,-0.7500) (0.5250,-0.7500) (0.5375,-0.7500) (0.5500,-0.7500) (0.5625,-0.7500) (0.5750,-0.7500) (0.5875,-0.7500) (0.6000,-0.7500) (0.6125,-0.7500) (0.6250,-0.7500) (0.6375,-0.7500) (0.6500,-0.7500) (0.6625,-0.7500) (0.6750,-0.7500) (0.6875,-0.7500) (0.7000,-0.7500) (0.7125,-0.7500) (0.7250,-0.7500) (0.7375,-0.7500) (0.7500,-0.7500) (0.7625,-0.7500) (0.7750,-0.7500) (0.7875,-0.7500) (0.8000,-0.7500) (0.8125,-0.7500) (0.8244,-0.7500) (0.8363,-0.7500) (0.8484,-0.7500) (0.8606,-0.7500) (0.8729,-0.7500) (0.8853,-0.7500) (0.8978,-0.7500) (0.9103,-0.7500) (0.9229,-0.7500) (0.9356,-0.7500) (0.9484,-0.7500) (0.9612,-0.7500) (0.9741,-0.7500) (0.9870,-0.7500) (1.0000,-0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.5000) (-0.9865,-0.5000) (-0.9730,-0.5000) (-0.9595,-0.5000) (-0.9461,-0.5000) (-0.9328,-0.5000) (-0.9194,-0.5000) (-0.9062,-0.5000) (-0.8929,-0.5000) (-0.8798,-0.5000) (-0.8667,-0.5000) (-0.8536,-0.5000) (-0.8406,-0.5000) (-0.8277,-0.5000) (-0.8149,-0.5000) (-0.8021,-0.5000) (-0.7894,-0.5000) (-0.7768,-0.5000) (-0.7643,-0.5000) (-0.7519,-0.5000) (-0.7396,-0.5000) (-0.7274,-0.5000) (-0.7154,-0.5000) (-0.7034,-0.5000) (-0.6917,-0.5000) (-0.6801,-0.5000) (-0.6686,-0.5000) (-0.6574,-0.5000) (-0.6464,-0.5000) (-0.6356,-0.5000) (-0.6250,-0.5000) (-0.6125,-0.5000) (-0.6000,-0.5000) (-0.5875,-0.5000) (-0.5750,-0.5000) (-0.5625,-0.5000) (-0.5500,-0.5000) (-0.5375,-0.5000) (-0.5250,-0.5000) (-0.5125,-0.5000) (-0.5000,-0.5000) (-0.4875,-0.5000) (-0.4750,-0.5000) (-0.4625,-0.5000) (-0.4500,-0.5000) (-0.4375,-0.5000) (-0.4250,-0.5000) (-0.4125,-0.5000) (-0.4000,-0.5000) (-0.3875,-0.5000) (-0.3750,-0.5000) (-0.3625,-0.5000) (-0.3500,-0.5000) (-0.3375,-0.5000) (-0.3250,-0.5000) (-0.3125,-0.5000) (-0.3000,-0.5000) (-0.2875,-0.5000) (-0.2750,-0.5000) (-0.2625,-0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.2625,-0.5000) (0.2750,-0.5000) (0.2875,-0.5000) (0.3000,-0.5000) (0.3125,-0.5000) (0.3250,-0.5000) (0.3375,-0.5000) (0.3500,-0.5000) (0.3625,-0.5000) (0.3750,-0.5000) (0.3875,-0.5000) (0.4000,-0.5000) (0.4125,-0.5000) (0.4250,-0.5000) (0.4375,-0.5000) (0.4500,-0.5000) (0.4625,-0.5000) (0.4750,-0.5000) (0.4875,-0.5000) (0.5000,-0.5000) (0.5125,-0.5000) (0.5250,-0.5000) (0.5375,-0.5000) (0.5500,-0.5000) (0.5625,-0.5000) (0.5750,-0.5000) (0.5875,-0.5000) (0.6000,-0.5000) (0.6125,-0.5000) (0.6250,-0.5000) (0.6356,-0.5000) (0.6464,-0.5000) (0.6574,-0.5000) (0.6686,-0.5000) (0.6801,-0.5000) (0.6917,-0.5000) (0.7034,-0.5000) (0.7154,-0.5000) (0.7274,-0.5000) (0.7396,-0.5000) (0.7519,-0.5000) (0.7643,-0.5000) (0.7768,-0.5000) (0.7894,-0.5000) (0.8021,-0.5000) (0.8149,-0.5000) (0.8277,-0.5000) (0.8406,-0.5000) (0.8536,-0.5000) (0.8667,-0.5000) (0.8798,-0.5000) (0.8929,-0.5000) (0.9062,-0.5000) (0.9194,-0.5000) (0.9328,-0.5000) (0.9461,-0.5000) (0.9595,-0.5000) (0.9730,-0.5000) (0.9865,-0.5000) (1.0000,-0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,-0.2500) (-0.9859,-0.2500) (-0.9719,-0.2500) (-0.9579,-0.2500) (-0.9439,-0.2500) (-0.9299,-0.2500) (-0.9160,-0.2500) (-0.9020,-0.2500) (-0.8881,-0.2500) (-0.8743,-0.2500) (-0.8604,-0.2500) (-0.8466,-0.2500) (-0.8328,-0.2500) (-0.8191,-0.2500) (-0.8053,-0.2500) (-0.7917,-0.2500) (-0.7780,-0.2500) (-0.7644,-0.2500) (-0.7509,-0.2500) (-0.7374,-0.2500) (-0.7240,-0.2500) (-0.7106,-0.2500) (-0.6973,-0.2500) (-0.6840,-0.2500) (-0.6708,-0.2500) (-0.6577,-0.2500) (-0.6447,-0.2500) (-0.6318,-0.2500) (-0.6190,-0.2500) (-0.6063,-0.2500) (-0.5938,-0.2500) (-0.5813,-0.2500) (-0.5690,-0.2500) (-0.5569,-0.2500) (-0.5450,-0.2500) (-0.5333,-0.2500) (-0.5219,-0.2500) (-0.5107,-0.2500) (-0.4998,-0.2500) (-0.4893,-0.2500) (-0.4792,-0.2500) (-0.4695,-0.2500) (-0.4604,-0.2500) (-0.4520,-0.2500) (-0.4443,-0.2500) (-0.4375,-0.2500) (-0.4250,-0.2500) (-0.4125,-0.2500) (-0.4000,-0.2500) (-0.3875,-0.2500) (-0.3750,-0.2500) (-0.3625,-0.2500) (-0.3500,-0.2500) (-0.3375,-0.2500) (-0.3250,-0.2500) (-0.3125,-0.2500) (-0.3000,-0.2500) (-0.2875,-0.2500) (-0.2750,-0.2500) (-0.2625,-0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(0.2625,-0.2500) (0.2750,-0.2500) (0.2875,-0.2500) (0.3000,-0.2500) (0.3125,-0.2500) (0.3250,-0.2500) (0.3375,-0.2500) (0.3500,-0.2500) (0.3625,-0.2500) (0.3750,-0.2500) (0.3875,-0.2500) (0.4000,-0.2500) (0.4125,-0.2500) (0.4250,-0.2500) (0.4375,-0.2500) (0.4443,-0.2500) (0.4520,-0.2500) (0.4604,-0.2500) (0.4695,-0.2500) (0.4792,-0.2500) (0.4893,-0.2500) (0.4998,-0.2500) (0.5107,-0.2500) (0.5219,-0.2500) (0.5333,-0.2500) (0.5450,-0.2500) (0.5569,-0.2500) (0.5690,-0.2500) (0.5813,-0.2500) (0.5938,-0.2500) (0.6063,-0.2500) (0.6190,-0.2500) (0.6318,-0.2500) (0.6447,-0.2500) (0.6577,-0.2500) (0.6708,-0.2500) (0.6840,-0.2500) (0.6973,-0.2500) (0.7106,-0.2500) (0.7240,-0.2500) (0.7374,-0.2500) (0.7509,-0.2500) (0.7644,-0.2500) (0.7780,-0.2500) (0.7917,-0.2500) (0.8053,-0.2500) (0.8191,-0.2500) (0.8328,-0.2500) (0.8466,-0.2500) (0.8604,-0.2500) (0.8743,-0.2500) (0.8881,-0.2500) (0.9020,-0.2500) (0.9160,-0.2500) (0.9299,-0.2500) (0.9439,-0.2500) (0.9579,-0.2500) (0.9719,-0.2500) (0.9859,-0.2500) (1.0000,-0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.2500) (-0.9849,0.2500) (-0.9698,0.2500) (-0.9546,0.2500) (-0.9394,0.2500) (-0.9242,0.2500) (-0.9090,0.2500) (-0.8938,0.2500) (-0.8785,0.2500) (-0.8632,0.2500) (-0.8479,0.2500) (-0.8326,0.2500) (-0.8172,0.2500) (-0.8018,0.2500) (-0.7863,0.2500) (-0.7708,0.2500) (-0.7553,0.2500) (-0.7397,0.2500) (-0.7241,0.2500) (-0.7084,0.2500) (-0.6927,0.2500) (-0.6769,0.2500) (-0.6611,0.2500) (-0.6452,0.2500) (-0.6292,0.2500) (-0.6131,0.2500) (-0.5969,0.2500) (-0.5807,0.2500) (-0.5643,0.2500) (-0.5478,0.2500) (-0.5312,0.2500) (-0.5145,0.2500) (-0.4976,0.2500) (-0.4806,0.2500) (-0.4633,0.2500) (-0.4458,0.2500) (-0.4281,0.2500) (-0.4101,0.2500) (-0.3919,0.2500) (-0.3732,0.2500) (-0.3542,0.2500) (-0.3346,0.2500) (-0.3146,0.2500) (-0.2939,0.2500) (-0.2724,0.2500) (-0.2500,0.2500) (-0.2333,0.2500) (-0.2167,0.2500) (-0.2000,0.2500) (-0.1833,0.2500) (-0.1667,0.2500) (-0.1500,0.2500) (-0.1333,0.2500) (-0.1167,0.2500) (-0.1000,0.2500) (-0.0833,0.2500) (-0.0667,0.2500) (-0.0500,0.2500) (-0.0333,0.2500) (-0.0167,0.2500) (0.0000,0.2500) (0.0167,0.2500) (0.0333,0.2500) (0.0500,0.2500) (0.0667,0.2500) (0.0833,0.2500) (0.1000,0.2500) (0.1167,0.2500) (0.1333,0.2500) (0.1500,0.2500) (0.1667,0.2500) (0.1833,0.2500) (0.2000,0.2500) (0.2167,0.2500) (0.2333,0.2500) (0.2500,0.2500) (0.2724,0.2500) (0.2939,0.2500) (0.3146,0.2500) (0.3346,0.2500) (0.3542,0.2500) (0.3732,0.2500) (0.3919,0.2500) (0.4101,0.2500) (0.4281,0.2500) (0.4458,0.2500) (0.4633,0.2500) (0.4806,0.2500) (0.4976,0.2500) (0.5145,0.2500) (0.5312,0.2500) (0.5478,0.2500) (0.5643,0.2500) (0.5807,0.2500) (0.5969,0.2500) (0.6131,0.2500) (0.6292,0.2500) (0.6452,0.2500) (0.6611,0.2500) (0.6769,0.2500) (0.6927,0.2500) (0.7084,0.2500) (0.7241,0.2500) (0.7397,0.2500) (0.7553,0.2500) (0.7708,0.2500) (0.7863,0.2500) (0.8018,0.2500) (0.8172,0.2500) (0.8326,0.2500) (0.8479,0.2500) (0.8632,0.2500) (0.8785,0.2500) (0.8938,0.2500) (0.9090,0.2500) (0.9242,0.2500) (0.9394,0.2500) (0.9546,0.2500) (0.9698,0.2500) (0.9849,0.2500) (1.0000,0.2500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.5000) (-0.9844,0.5000) (-0.9687,0.5000) (-0.9530,0.5000) (-0.9372,0.5000) (-0.9214,0.5000) (-0.9056,0.5000) (-0.8897,0.5000) (-0.8737,0.5000) (-0.8577,0.5000) (-0.8417,0.5000) (-0.8256,0.5000) (-0.8094,0.5000) (-0.7931,0.5000) (-0.7768,0.5000) (-0.7604,0.5000) (-0.7439,0.5000) (-0.7274,0.5000) (-0.7107,0.5000) (-0.6940,0.5000) (-0.6771,0.5000) (-0.6601,0.5000) (-0.6430,0.5000) (-0.6257,0.5000) (-0.6083,0.5000) (-0.5908,0.5000) (-0.5730,0.5000) (-0.5551,0.5000) (-0.5370,0.5000) (-0.5186,0.5000) (-0.5000,0.5000) (-0.4833,0.5000) (-0.4667,0.5000) (-0.4500,0.5000) (-0.4333,0.5000) (-0.4167,0.5000) (-0.4000,0.5000) (-0.3833,0.5000) (-0.3667,0.5000) (-0.3500,0.5000) (-0.3333,0.5000) (-0.3167,0.5000) (-0.3000,0.5000) (-0.2833,0.5000) (-0.2667,0.5000) (-0.2500,0.5000) (-0.2333,0.5000) (-0.2167,0.5000) (-0.2000,0.5000) (-0.1833,0.5000) (-0.1667,0.5000) (-0.1500,0.5000) (-0.1333,0.5000) (-0.1167,0.5000) (-0.1000,0.5000) (-0.0833,0.5000) (-0.0667,0.5000) (-0.0500,0.5000) (-0.0333,0.5000) (-0.0167,0.5000) (0.0000,0.5000) (0.0167,0.5000) (0.0333,0.5000) (0.0500,0.5000) (0.0667,0.5000) (0.0833,0.5000) (0.1000,0.5000) (0.1167,0.5000) (0.1333,0.5000) (0.1500,0.5000) (0.1667,0.5000) (0.1833,0.5000) (0.2000,0.5000) (0.2167,0.5000) (0.2333,0.5000) (0.2500,0.5000) (0.2667,0.5000) (0.2833,0.5000) (0.3000,0.5000) (0.3167,0.5000) (0.3333,0.5000) (0.3500,0.5000) (0.3667,0.5000) (0.3833,0.5000) (0.4000,0.5000) (0.4167,0.5000) (0.4333,0.5000) (0.4500,0.5000) (0.4667,0.5000) (0.4833,0.5000) (0.5000,0.5000) (0.5186,0.5000) (0.5370,0.5000) (0.5551,0.5000) (0.5730,0.5000) (0.5908,0.5000) (0.6083,0.5000) (0.6257,0.5000) (0.6430,0.5000) (0.6601,0.5000) (0.6771,0.5000) (0.6940,0.5000) (0.7107,0.5000) (0.7274,0.5000) (0.7439,0.5000) (0.7604,0.5000) (0.7768,0.5000) (0.7931,0.5000) (0.8094,0.5000) (0.8256,0.5000) (0.8417,0.5000) (0.8577,0.5000) (0.8737,0.5000) (0.8897,0.5000) (0.9056,0.5000) (0.9214,0.5000) (0.9372,0.5000) (0.9530,0.5000) (0.9687,0.5000) (0.9844,0.5000) (1.0000,0.5000)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,0.7500) (-0.9838,0.7500) (-0.9676,0.7500) (-0.9513,0.7500) (-0.9350,0.7500) (-0.9186,0.7500) (-0.9021,0.7500) (-0.8855,0.7500) (-0.8689,0.7500) (-0.8522,0.7500) (-0.8354,0.7500) (-0.8185,0.7500) (-0.8016,0.7500) (-0.7845,0.7500) (-0.7673,0.7500) (-0.7500,0.7500) (-0.7333,0.7500) (-0.7167,0.7500) (-0.7000,0.7500) (-0.6833,0.7500) (-0.6667,0.7500) (-0.6500,0.7500) (-0.6333,0.7500) (-0.6167,0.7500) (-0.6000,0.7500) (-0.5833,0.7500) (-0.5667,0.7500) (-0.5500,0.7500) (-0.5333,0.7500) (-0.5167,0.7500) (-0.5000,0.7500) (-0.4833,0.7500) (-0.4667,0.7500) (-0.4500,0.7500) (-0.4333,0.7500) (-0.4167,0.7500) (-0.4000,0.7500) (-0.3833,0.7500) (-0.3667,0.7500) (-0.3500,0.7500) (-0.3333,0.7500) (-0.3167,0.7500) (-0.3000,0.7500) (-0.2833,0.7500) (-0.2667,0.7500) (-0.2500,0.7500) (-0.2333,0.7500) (-0.2167,0.7500) (-0.2000,0.7500) (-0.1833,0.7500) (-0.1667,0.7500) (-0.1500,0.7500) (-0.1333,0.7500) (-0.1167,0.7500) (-0.1000,0.7500) (-0.0833,0.7500) (-0.0667,0.7500) (-0.0500,0.7500) (-0.0333,0.7500) (-0.0167,0.7500) (0.0000,0.7500) (0.0167,0.7500) (0.0333,0.7500) (0.0500,0.7500) (0.0667,0.7500) (0.0833,0.7500) (0.1000,0.7500) (0.1167,0.7500) (0.1333,0.7500) (0.1500,0.7500) (0.1667,0.7500) (0.1833,0.7500) (0.2000,0.7500) (0.2167,0.7500) (0.2333,0.7500) (0.2500,0.7500) (0.2667,0.7500) (0.2833,0.7500) (0.3000,0.7500) (0.3167,0.7500) (0.3333,0.7500) (0.3500,0.7500) (0.3667,0.7500) (0.3833,0.7500) (0.4000,0.7500) (0.4167,0.7500) (0.4333,0.7500) (0.4500,0.7500) (0.4667,0.7500) (0.4833,0.7500) (0.5000,0.7500) (0.5167,0.7500) (0.5333,0.7500) (0.5500,0.7500) (0.5667,0.7500) (0.5833,0.7500) (0.6000,0.7500) (0.6167,0.7500) (0.6333,0.7500) (0.6500,0.7500) (0.6667,0.7500) (0.6833,0.7500) (0.7000,0.7500) (0.7167,0.7500) (0.7333,0.7500) (0.7500,0.7500) (0.7673,0.7500) (0.7845,0.7500) (0.8016,0.7500) (0.8185,0.7500) (0.8354,0.7500) (0.8522,0.7500) (0.8689,0.7500) (0.8855,0.7500) (0.9021,0.7500) (0.9186,0.7500) (0.9350,0.7500) (0.9513,0.7500) (0.9676,0.7500) (0.9838,0.7500) (1.0000,0.7500)};
				\draw[blue!55!black,opacity=.55] plot coordinates {(-1.0000,1.0000) (-0.9833,1.0000) (-0.9667,1.0000) (-0.9500,1.0000) (-0.9333,1.0000) (-0.9167,1.0000) (-0.9000,1.0000) (-0.8833,1.0000) (-0.8667,1.0000) (-0.8500,1.0000) (-0.8333,1.0000) (-0.8167,1.0000) (-0.8000,1.0000) (-0.7833,1.0000) (-0.7667,1.0000) (-0.7500,1.0000) (-0.7333,1.0000) (-0.7167,1.0000) (-0.7000,1.0000) (-0.6833,1.0000) (-0.6667,1.0000) (-0.6500,1.0000) (-0.6333,1.0000) (-0.6167,1.0000) (-0.6000,1.0000) (-0.5833,1.0000) (-0.5667,1.0000) (-0.5500,1.0000) (-0.5333,1.0000) (-0.5167,1.0000) (-0.5000,1.0000) (-0.4833,1.0000) (-0.4667,1.0000) (-0.4500,1.0000) (-0.4333,1.0000) (-0.4167,1.0000) (-0.4000,1.0000) (-0.3833,1.0000) (-0.3667,1.0000) (-0.3500,1.0000) (-0.3333,1.0000) (-0.3167,1.0000) (-0.3000,1.0000) (-0.2833,1.0000) (-0.2667,1.0000) (-0.2500,1.0000) (-0.2333,1.0000) (-0.2167,1.0000) (-0.2000,1.0000) (-0.1833,1.0000) (-0.1667,1.0000) (-0.1500,1.0000) (-0.1333,1.0000) (-0.1167,1.0000) (-0.1000,1.0000) (-0.0833,1.0000) (-0.0667,1.0000) (-0.0500,1.0000) (-0.0333,1.0000) (-0.0167,1.0000) (0.0000,1.0000) (0.0167,1.0000) (0.0333,1.0000) (0.0500,1.0000) (0.0667,1.0000) (0.0833,1.0000) (0.1000,1.0000) (0.1167,1.0000) (0.1333,1.0000) (0.1500,1.0000) (0.1667,1.0000) (0.1833,1.0000) (0.2000,1.0000) (0.2167,1.0000) (0.2333,1.0000) (0.2500,1.0000) (0.2667,1.0000) (0.2833,1.0000) (0.3000,1.0000) (0.3167,1.0000) (0.3333,1.0000) (0.3500,1.0000) (0.3667,1.0000) (0.3833,1.0000) (0.4000,1.0000) (0.4167,1.0000) (0.4333,1.0000) (0.4500,1.0000) (0.4667,1.0000) (0.4833,1.0000) (0.5000,1.0000) (0.5167,1.0000) (0.5333,1.0000) (0.5500,1.0000) (0.5667,1.0000) (0.5833,1.0000) (0.6000,1.0000) (0.6167,1.0000) (0.6333,1.0000) (0.6500,1.0000) (0.6667,1.0000) (0.6833,1.0000) (0.7000,1.0000) (0.7167,1.0000) (0.7333,1.0000) (0.7500,1.0000) (0.7667,1.0000) (0.7833,1.0000) (0.8000,1.0000) (0.8167,1.0000) (0.8333,1.0000) (0.8500,1.0000) (0.8667,1.0000) (0.8833,1.0000) (0.9000,1.0000) (0.9167,1.0000) (0.9333,1.0000) (0.9500,1.0000) (0.9667,1.0000) (0.9833,1.0000) (1.0000,1.0000)};
				\node[above] at (0,1.05) {$f(Q\setminus Q\prime)$};
				\draw[red!70!black,very thick] plot coordinates {(-0.2500,-1.0000) (-0.2500,-0.9710) (-0.2500,-0.9421) (-0.2500,-0.9131) (-0.2500,-0.8841) (-0.2500,-0.8552) (-0.2500,-0.8262) (-0.2500,-0.7972) (-0.2500,-0.7683) (-0.2500,-0.7393) (-0.2500,-0.7103) (-0.2500,-0.6814) (-0.2500,-0.6524) (-0.2500,-0.6234) (-0.2500,-0.5945) (-0.2500,-0.5655) (-0.2500,-0.5366) (-0.2500,-0.5076) (-0.2500,-0.4786) (-0.2500,-0.4497) (-0.2500,-0.4207) (-0.2500,-0.3917) (-0.2500,-0.3628) (-0.2500,-0.3338) (-0.2500,-0.3048) (-0.2500,-0.2759) (-0.2500,-0.2469) (-0.2500,-0.2179) (-0.2500,-0.1890) (-0.2500,-0.1600)};
				\draw[gray,thick] plot coordinates {(-0.3700,-0.1600) (-0.3628,-0.1490) (-0.3555,-0.1379) (-0.3483,-0.1269) (-0.3410,-0.1159) (-0.3338,-0.1048) (-0.3266,-0.0938) (-0.3193,-0.0828) (-0.3121,-0.0717) (-0.3048,-0.0607) (-0.2976,-0.0497) (-0.2903,-0.0386) (-0.2831,-0.0276) (-0.2759,-0.0166) (-0.2686,-0.0055) (-0.2614,0.0055) (-0.2541,0.0166) (-0.2469,0.0276) (-0.2397,0.0386) (-0.2324,0.0497) (-0.2252,0.0607) (-0.2179,0.0717) (-0.2107,0.0828) (-0.2034,0.0938) (-0.1962,0.1048) (-0.1890,0.1159) (-0.1817,0.1269) (-0.1745,0.1379) (-0.1672,0.1490) (-0.1600,0.1600)};
				\draw[gray,thick] plot coordinates {(-0.0000,0.1600) (-0.0055,0.1600) (-0.0110,0.1600) (-0.0166,0.1600) (-0.0221,0.1600) (-0.0276,0.1600) (-0.0331,0.1600) (-0.0386,0.1600) (-0.0441,0.1600) (-0.0497,0.1600) (-0.0552,0.1600) (-0.0607,0.1600) (-0.0662,0.1600) (-0.0717,0.1600) (-0.0772,0.1600) (-0.0828,0.1600) (-0.0883,0.1600) (-0.0938,0.1600) (-0.0993,0.1600) (-0.1048,0.1600) (-0.1103,0.1600) (-0.1159,0.1600) (-0.1214,0.1600) (-0.1269,0.1600) (-0.1324,0.1600) (-0.1379,0.1600) (-0.1434,0.1600) (-0.1490,0.1600) (-0.1545,0.1600) (-0.1600,0.1600)};
				\draw[gray,thick] plot coordinates {(-0.2500,-0.1600) (-0.2541,-0.1600) (-0.2583,-0.1600) (-0.2624,-0.1600) (-0.2666,-0.1600) (-0.2707,-0.1600) (-0.2748,-0.1600) (-0.2790,-0.1600) (-0.2831,-0.1600) (-0.2872,-0.1600) (-0.2914,-0.1600) (-0.2955,-0.1600) (-0.2997,-0.1600) (-0.3038,-0.1600) (-0.3079,-0.1600) (-0.3121,-0.1600) (-0.3162,-0.1600) (-0.3203,-0.1600) (-0.3245,-0.1600) (-0.3286,-0.1600) (-0.3328,-0.1600) (-0.3369,-0.1600) (-0.3410,-0.1600) (-0.3452,-0.1600) (-0.3493,-0.1600) (-0.3534,-0.1600) (-0.3576,-0.1600) (-0.3617,-0.1600) (-0.3659,-0.1600) (-0.3700,-0.1600)};
				\draw[red!70!black,very thick] plot coordinates {(0.2500,-1.0000) (0.2500,-0.9710) (0.2500,-0.9421) (0.2500,-0.9131) (0.2500,-0.8841) (0.2500,-0.8552) (0.2500,-0.8262) (0.2500,-0.7972) (0.2500,-0.7683) (0.2500,-0.7393) (0.2500,-0.7103) (0.2500,-0.6814) (0.2500,-0.6524) (0.2500,-0.6234) (0.2500,-0.5945) (0.2500,-0.5655) (0.2500,-0.5366) (0.2500,-0.5076) (0.2500,-0.4786) (0.2500,-0.4497) (0.2500,-0.4207) (0.2500,-0.3917) (0.2500,-0.3628) (0.2500,-0.3338) (0.2500,-0.3048) (0.2500,-0.2759) (0.2500,-0.2469) (0.2500,-0.2179) (0.2500,-0.1890) (0.2500,-0.1600)};
				\draw[gray,thick] plot coordinates {(0.3700,-0.1600) (0.3628,-0.1490) (0.3555,-0.1379) (0.3483,-0.1269) (0.3410,-0.1159) (0.3338,-0.1048) (0.3266,-0.0938) (0.3193,-0.0828) (0.3121,-0.0717) (0.3048,-0.0607) (0.2976,-0.0497) (0.2903,-0.0386) (0.2831,-0.0276) (0.2759,-0.0166) (0.2686,-0.0055) (0.2614,0.0055) (0.2541,0.0166) (0.2469,0.0276) (0.2397,0.0386) (0.2324,0.0497) (0.2252,0.0607) (0.2179,0.0717) (0.2107,0.0828) (0.2034,0.0938) (0.1962,0.1048) (0.1890,0.1159) (0.1817,0.1269) (0.1745,0.1379) (0.1672,0.1490) (0.1600,0.1600)};
				\draw[gray,thick] plot coordinates {(0.0000,0.1600) (0.0055,0.1600) (0.0110,0.1600) (0.0166,0.1600) (0.0221,0.1600) (0.0276,0.1600) (0.0331,0.1600) (0.0386,0.1600) (0.0441,0.1600) (0.0497,0.1600) (0.0552,0.1600) (0.0607,0.1600) (0.0662,0.1600) (0.0717,0.1600) (0.0772,0.1600) (0.0828,0.1600) (0.0883,0.1600) (0.0938,0.1600) (0.0993,0.1600) (0.1048,0.1600) (0.1103,0.1600) (0.1159,0.1600) (0.1214,0.1600) (0.1269,0.1600) (0.1324,0.1600) (0.1379,0.1600) (0.1434,0.1600) (0.1490,0.1600) (0.1545,0.1600) (0.1600,0.1600)};
				\draw[gray,thick] plot coordinates {(0.2500,-0.1600) (0.2541,-0.1600) (0.2583,-0.1600) (0.2624,-0.1600) (0.2666,-0.1600) (0.2707,-0.1600) (0.2748,-0.1600) (0.2790,-0.1600) (0.2831,-0.1600) (0.2872,-0.1600) (0.2914,-0.1600) (0.2955,-0.1600) (0.2997,-0.1600) (0.3038,-0.1600) (0.3079,-0.1600) (0.3121,-0.1600) (0.3162,-0.1600) (0.3203,-0.1600) (0.3245,-0.1600) (0.3286,-0.1600) (0.3328,-0.1600) (0.3369,-0.1600) (0.3410,-0.1600) (0.3452,-0.1600) (0.3493,-0.1600) (0.3534,-0.1600) (0.3576,-0.1600) (0.3617,-0.1600) (0.3659,-0.1600) (0.3700,-0.1600)};
			\end{scope}
			\draw[->,thick] (1.2,0)--(1.9,0) node[midway,above] {$f$};
		\end{tikzpicture}
		\caption{A reference cell and its image under \eqref{constr}, illustrated for $l=1$, $c=0.16$, $\beta=0.25$, $b^+=(0.25,0)$ and $b^-=-b^+$. Red lines are the cut and its two image traces; the core is excluded.}
		\label{fig:single-cell}
	\end{figure}
